One-Loop Renormalizable Wess-Zumino Model on Bosonic-Fermionic Noncommutative Superspace

We construct a deformed Wess-Zumino model on the noncommutative superspace where the Bosonic and Fermionic coordinates are no longer commutative with each other. Using the background field method, we calculate the primary one-loop effective action based on the deformed action. By comparing the two actions, we find that the deformed Wess-Zumino model is not renormalizable. To obtain a renormalizable model, we combine the primary one-loop effective action with the deformed action, and then calculate the secondary one-loop effective action based on the combined action. After repeating this process to the third time, we finally give the one-loop renormalizable action up to the second order of Bosonic-Fermionic noncommutative parameters by using our specific techniques of calculation.

==> (inline-0) <==
\begin{eqnarray}
\label{}
f_1&=&\frac{1}{512} g^4 m^4 \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(10 {\color{red} a_2}-71 g^2 {\color{red} a_3}\right) \epsilon ^{\alpha  \beta } \theta ^4 \left(D_{\alpha } \Phi \right) \left(D_{\beta } \Phi \right)\nonumber\\
&&+\frac{1}{512} g^4 m^4 \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(-10 {\color{red} a_2}+71 g^2 {\color{red} a_3}\right) \theta ^4 \Phi  \left(D^2 \Phi \right),\nonumber\\
f_2&=&\frac{1}{256} g^5 m^3 \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(10 {\color{red} a_2}-71 g^2 {\color{red} a_3}\right) \epsilon ^{\alpha  \beta } \theta ^4 \Phi  \left(D_{\alpha } \Phi \right) \left(D_{\beta } \Phi \right)\nonumber\\
&&+\frac{1}{512} g^5 m^3 \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(-10 {\color{red} a_2}+71 g^2 {\color{red} a_3}\right) \theta ^4 \Phi  \Phi  \left(D^2 \Phi \right),\nonumber\\
f_3&=&\frac{3}{256} g^5 m^3 \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(10 {\color{red} a_2}-71 g^2 {\color{red} a_3}\right) \epsilon ^{\alpha  \beta } \theta ^4 \left(D_{\alpha } \Phi \right) \left(D_{\beta } \Phi \right) \Phi ^+\nonumber\\
&&+\frac{3}{256} g^5 m^3 \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(-10 {\color{red} a_2}+71 g^2 {\color{red} a_3}\right) \theta ^4 \Phi  \left(D^2 \Phi \right) \Phi ^+,\nonumber\\
f_4&=&\frac{3}{128} g^6 m^2 \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(10 {\color{red} a_2}-71 g^2 {\color{red} a_3}\right) \epsilon ^{\alpha  \beta } \theta ^4 \Phi  \left(D_{\alpha } \Phi \right) \left(D_{\beta } \Phi \right) \Phi ^+\nonumber\\
&&+\frac{3}{256} g^6 m^2 \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(-10 {\color{red} a_2}+71 g^2 {\color{red} a_3}\right) \theta ^4 \Phi  \Phi  \left(D^2 \Phi \right) \Phi ^+,\nonumber\\
f_5&=&\frac{3}{128} g^6 m^2 \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(10 {\color{red} a_2}-71 g^2 {\color{red} a_3}\right) \epsilon ^{\alpha  \beta } \theta ^4 \left(D_{\alpha } \Phi \right) \left(D_{\beta } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\frac{3}{128} g^6 m^2 \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(-10 {\color{red} a_2}+71 g^2 {\color{red} a_3}\right) \theta ^4 \Phi  \left(D^2 \Phi \right) \Phi ^+ \Phi ^+,\nonumber\\
f_6&=&\frac{3}{64} g^7 m \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(10 {\color{red} a_2}-71 g^2 {\color{red} a_3}\right) \epsilon ^{\alpha  \beta } \theta ^4 \Phi  \left(D_{\alpha } \Phi \right) \left(D_{\beta } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\frac{3}{128} g^7 m \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(-10 {\color{red} a_2}+71 g^2 {\color{red} a_3}\right) \theta ^4 \Phi  \Phi  \left(D^2 \Phi \right) \Phi ^+ \Phi ^+,\nonumber\\
f_7&=&\frac{1}{64} g^7 m \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(10 {\color{red} a_2}-71 g^2 {\color{red} a_3}\right) \epsilon ^{\alpha  \beta } \theta ^4 \left(D_{\alpha } \Phi \right) \left(D_{\beta } \Phi \right) \Phi ^+ \Phi ^+ \Phi ^+\nonumber\\
&&+\frac{1}{64} g^7 m \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(-10 {\color{red} a_2}+71 g^2 {\color{red} a_3}\right) \theta ^4 \Phi  \left(D^2 \Phi \right) \Phi ^+ \Phi ^+ \Phi ^+,\nonumber\\
f_8&=&\frac{1}{32} g^8 \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(10 {\color{red} a_2}-71 g^2 {\color{red} a_3}\right) \epsilon ^{\alpha  \beta } \theta ^4 \Phi  \left(D_{\alpha } \Phi \right) \left(D_{\beta } \Phi \right) \Phi ^+ \Phi ^+ \Phi ^+\nonumber\\
&&+\frac{1}{64} g^8 \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(-10 {\color{red} a_2}+71 g^2 {\color{red} a_3}\right) \theta ^4 \Phi  \Phi  \left(D^2 \Phi \right) \Phi ^+ \Phi ^+ \Phi ^+,\nonumber\\
f_9&=&\frac{1}{512} g^5 m^2 \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(2 {\color{red} a_2}-15 g^2 {\color{red} a_3}\right) \epsilon ^{\alpha  \beta } \theta ^4 \left(D_{\alpha } \Phi \right) \left(D_{\beta } \Phi \right) \left(D^2 \Phi \right)\nonumber\\
&&+\frac{1}{512} g^5 m^2 \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(-2 {\color{red} a_2}+15 g^2 {\color{red} a_3}\right) \theta ^4 \Phi  \left(D^2 \Phi \right) \left(D^2 \Phi \right),\nonumber\\
f_{10}&=&\frac{1}{256} g^6 m \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(2 {\color{red} a_2}-15 g^2 {\color{red} a_3}\right) \epsilon ^{\alpha  \beta } \theta ^4 \Phi  \left(D_{\alpha } \Phi \right) \left(D_{\beta } \Phi \right) \left(D^2 \Phi \right)\nonumber\\
&&+\frac{1}{512} g^6 m \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(-2 {\color{red} a_2}+15 g^2 {\color{red} a_3}\right) \theta ^4 \Phi  \Phi  \left(D^2 \Phi \right) \left(D^2 \Phi \right),\nonumber\\
f_{11}&=&\frac{1}{256} g^6 m \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(2 {\color{red} a_2}-15 g^2 {\color{red} a_3}\right) \epsilon ^{\alpha  \beta } \theta ^4 \left(D_{\alpha } \Phi \right) \left(D_{\beta } \Phi \right) \left(D^2 \Phi \right) \Phi ^+\nonumber\\
&&+\frac{1}{256} g^6 m \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(-2 {\color{red} a_2}+15 g^2 {\color{red} a_3}\right) \theta ^4 \Phi  \left(D^2 \Phi \right) \left(D^2 \Phi \right) \Phi ^+,\nonumber\\
f_{12}&=&\frac{1}{128} g^7 \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(2 {\color{red} a_2}-15 g^2 {\color{red} a_3}\right) \epsilon ^{\alpha  \beta } \theta ^4 \Phi  \left(D_{\alpha } \Phi \right) \left(D_{\beta } \Phi \right) \left(D^2 \Phi \right) \Phi ^+\nonumber\\
&&+\frac{1}{256} g^7 \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(-2 {\color{red} a_2}+15 g^2 {\color{red} a_3}\right) \theta ^4 \Phi  \Phi  \left(D^2 \Phi \right) \left(D^2 \Phi \right) \Phi ^+,\nonumber\\
f_{13}&=&\frac{1}{64} i g^5 m^2 \left(3 \Lambda ^2-2 \sigma \Lambda \Lambda \right) \left({\color{red} a_2}-4 g^2 {\color{red} a_3}\right) \left(\bar{\sigma }^k\right)^{\dot{\alpha } \beta } \theta ^4 \left(D_{\beta } \Phi \right) \partial _k\Phi ^+ \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\frac{1}{32} g^5 m^2 \left(3 \Lambda ^2-2 \sigma \Lambda \Lambda \right) \left(-{\color{red} a_2}+4 g^2 {\color{red} a_3}\right) \eta ^{k l} \theta ^4 \Phi  \partial _k\Phi ^+ \partial _l\Phi ^+\nonumber\\
&&+\frac{1}{512} g^5 m^2 \left(3 \Lambda ^2-2 \sigma \Lambda \Lambda \right) \left(-{\color{red} a_2}+4 g^2 {\color{red} a_3}\right) \epsilon ^{\dot{\alpha } \dot{\beta }} \theta ^4 \left(D^2 \Phi \right) \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right) \left(\bar{D}_{\dot{\beta }} \Phi ^+\right),\nonumber\\
f_{14}&=&\frac{1}{16} i g^6 m \left(3 \Lambda ^2-2 \sigma \Lambda \Lambda \right) \left({\color{red} a_2}-4 g^2 {\color{red} a_3}\right) \left(\bar{\sigma }^k\right)^{\dot{\alpha } \beta } \theta ^4 \left(D_{\beta } \Phi \right) \Phi ^+ \partial _k\Phi ^+ \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\frac{1}{8} g^6 m \left(3 \Lambda ^2-2 \sigma \Lambda \Lambda \right) \left(-{\color{red} a_2}+4 g^2 {\color{red} a_3}\right) \eta ^{k l} \theta ^4 \Phi  \Phi ^+ \partial _k\Phi ^+ \partial _l\Phi ^+\nonumber\\
&&+\frac{1}{128} g^6 m \left(3 \Lambda ^2-2 \sigma \Lambda \Lambda \right) \left(-{\color{red} a_2}+4 g^2 {\color{red} a_3}\right) \epsilon ^{\dot{\alpha } \dot{\beta }} \theta ^4 \left(D^2 \Phi \right) \Phi ^+ \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right) \left(\bar{D}_{\dot{\beta }} \Phi ^+\right),\nonumber\\
f_{15}&=&\frac{1}{16} i g^7 \left(3 \Lambda ^2-2 \sigma \Lambda \Lambda \right) \left({\color{red} a_2}-4 g^2 {\color{red} a_3}\right) \left(\bar{\sigma }^k\right)^{\dot{\alpha } \beta } \theta ^4 \left(D_{\beta } \Phi \right) \Phi ^+ \Phi ^+ \partial _k\Phi ^+ \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\frac{1}{8} g^7 \left(3 \Lambda ^2-2 \sigma \Lambda \Lambda \right) \left(-{\color{red} a_2}+4 g^2 {\color{red} a_3}\right) \eta ^{k l} \theta ^4 \Phi  \Phi ^+ \Phi ^+ \partial _k\Phi ^+ \partial _l\Phi ^+\nonumber\\
&&+\frac{1}{128} g^7 \left(3 \Lambda ^2-2 \sigma \Lambda \Lambda \right) \left(-{\color{red} a_2}+4 g^2 {\color{red} a_3}\right) \epsilon ^{\dot{\alpha } \dot{\beta }} \theta ^4 \left(D^2 \Phi \right) \Phi ^+ \Phi ^+ \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right) \left(\bar{D}_{\dot{\beta }} \Phi ^+\right),\nonumber\\
f_{16}&=&\frac{g^4 m^2 \left(-4 {\color{red} a_2}+23 g^2 {\color{red} a_3}\right)}{2304} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \Phi  \partial _k\partial _l\left(D^2 \Phi \right)\nonumber\\
&&+\frac{g^4 m^2 \left(-4 {\color{red} a_2}+23 g^2 {\color{red} a_3}\right)}{2304} \epsilon ^{\alpha  \beta } \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \left(D_{\beta } \Phi \right) \partial _k\partial _l\left(D_{\alpha } \Phi \right),\nonumber\\
f_{17}&=&\frac{1}{288} g^5 m {\color{red} a_2} \epsilon ^{\alpha  \beta } \left(\eta \sigma \Lambda ^k\right)^{\zeta } \Lambda ^l{}_{\beta } \theta ^4 \left(D_{\alpha } \Phi \right) \partial _k\partial _l\left(D_{\zeta } \Phi \right) \Phi ^+\nonumber\\
&&-\frac{1}{36} g^5 m {\color{red} a_2} \epsilon ^{\alpha  \beta } \left(\eta \sigma \Lambda ^k\right)^{\zeta } \Lambda ^l{}_{\beta } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\zeta } \Phi \right) \Phi ^+\nonumber\\
&&+\frac{i g^5 m \left(-4 {\color{red} a_2}+23 g^2 {\color{red} a_3}\right)}{9216} \eta _{k l} \left(\bar{\sigma }^l\right)^{\dot{\alpha } \beta } \left(\eta \sigma \Lambda \Lambda ^n\right)^k \theta ^4 \left(D_{\beta } \Phi \right) \partial _n\left(D^2 \Phi \right) \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&-\frac{i g^5 m \left(-4 {\color{red} a_2}+23 g^2 {\color{red} a_3}\right)}{9216} \eta _{k l} \left(\bar{\sigma }^l\right)^{\dot{\alpha } \beta } \left(\eta \sigma \Lambda \Lambda ^n\right)^k \theta ^4 \partial _n\left(D_{\beta } \Phi \right) \left(D^2 \Phi \right) \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&-\frac{i g^5 m \left(-4 {\color{red} a_2}+23 g^2 {\color{red} a_3}\right)}{4608} \epsilon ^{\alpha  \beta } \epsilon ^{\zeta  \iota } \epsilon ^{k l n o} \eta _{n p} \eta _{o q} \Lambda ^p{}_{\beta } \Lambda ^q{}_{\iota } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\zeta } \Phi \right) \Phi ^+\nonumber\\
&&+\frac{g^5 m \left(28 {\color{red} a_2}+23 g^2 {\color{red} a_3}\right)}{1152} \Lambda ^{k l} \eta _{l n} \left(\sigma ^{n o}\right)^{\alpha  \beta } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _o\left(D_{\beta } \Phi \right) \Phi ^+\nonumber\\
&&+\frac{g^5 m \left(-124 {\color{red} a_2}+129 g^2 {\color{red} a_3}\right)}{4608} \epsilon ^{\alpha  \beta } \Lambda ^{k l} \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\beta } \Phi \right) \Phi ^+\nonumber\\
&&+\frac{1}{288} g^3 m \left(9 {\color{red} a_1}-6 g^2 {\color{red} a_2}+17 g^4 {\color{red} a_3}\right) \Lambda ^{k l} \theta ^4 \partial _l\Phi  \partial _k\left(D^2 \Phi \right) \Phi ^+\nonumber\\
&&+\frac{1}{288} g^3 m \left(27 {\color{red} a_1}-37 g^2 {\color{red} a_2}+69 g^4 {\color{red} a_3}\right) \Lambda ^{k l} \theta ^4 \partial _k\partial _l\Phi  \left(D^2 \Phi \right) \Phi ^+\nonumber\\
&&-\frac{i g^3 m \left(36 {\color{red} a_1}-52 g^2 {\color{red} a_2}+83 g^4 {\color{red} a_3}\right)}{4608} \Lambda ^{k l} \eta _{l n} \left(\bar{\sigma }^n\right)^{\dot{\alpha } \beta } \theta ^4 \left(D_{\beta } \Phi \right) \partial _k\left(D^2 \Phi \right) \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\frac{i g^3 m \left(36 {\color{red} a_1}-52 g^2 {\color{red} a_2}+83 g^4 {\color{red} a_3}\right)}{4608} \Lambda ^{k l} \eta _{l n} \left(\bar{\sigma }^n\right)^{\dot{\alpha } \beta } \theta ^4 \partial _k\left(D_{\beta } \Phi \right) \left(D^2 \Phi \right) \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\frac{1}{576} g^3 m \left(36 {\color{red} a_1}-40 g^2 {\color{red} a_2}+87 g^4 {\color{red} a_3}\right) \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \partial _k\partial _l\Phi  \left(D^2 \Phi \right) \Phi ^+\nonumber\\
&&-\frac{1}{288} g^3 m \left(36 {\color{red} a_1}-57 g^2 {\color{red} a_2}+106 g^4 {\color{red} a_3}\right) \epsilon ^{\alpha  \beta } \eta _{k l} \left(\sigma \Lambda ^{l n}\right)^{o \zeta } \Lambda ^k{}_{\beta } \theta ^4 \left(D_{\alpha } \Phi \right) \partial _n\partial _o\left(D_{\zeta } \Phi \right) \Phi ^+\nonumber\\
&&-\frac{1}{576} g^3 m \left(72 {\color{red} a_1}-92 g^2 {\color{red} a_2}+189 g^4 {\color{red} a_3}\right) \epsilon ^{\alpha  \beta } \eta _{k l} \left(\sigma \Lambda ^{l n}\right)^{o \zeta } \Lambda ^k{}_{\beta } \theta ^4 \partial _n\left(D_{\alpha } \Phi \right) \partial _o\left(D_{\zeta } \Phi \right) \Phi ^+\nonumber\\
&&+\frac{1}{576} g^3 m \left(72 {\color{red} a_1}-96 g^2 {\color{red} a_2}+193 g^4 {\color{red} a_3}\right) \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \Phi  \partial _k\partial _l\left(D^2 \Phi \right) \Phi ^+\nonumber\\
&&+\frac{g^3 m \left(72 {\color{red} a_1}-96 g^2 {\color{red} a_2}+193 g^4 {\color{red} a_3}\right)}{1152} \Lambda ^{k l} \theta ^4 \Phi  \partial _l\partial _k\left(D^2 \Phi \right) \Phi ^+\nonumber\\
&&+\frac{1}{288} g^3 m \left(72 {\color{red} a_1}-96 g^2 {\color{red} a_2}+193 g^4 {\color{red} a_3}\right) \epsilon ^{\alpha  \beta } \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \left(D_{\beta } \Phi \right) \partial _k\partial _l\left(D_{\alpha } \Phi \right) \Phi ^+,\nonumber\\
&&+\frac{g^3 m \left(144 {\color{red} a_1}-156 g^2 {\color{red} a_2}+325 g^4 {\color{red} a_3}\right)}{2304} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \partial _l\Phi  \partial _k\left(D^2 \Phi \right) \Phi ^+\nonumber\\
&&+\frac{i g^3 m \left(144 {\color{red} a_1}-220 g^2 {\color{red} a_2}+401 g^4 {\color{red} a_3}\right)}{9216} \eta _{k l} \left(\bar{\sigma }^l\right)^{\dot{\alpha } \beta } \left(\eta \sigma \Lambda \Lambda ^k\right)^n \theta ^4 \left(D_{\beta } \Phi \right) \partial _n\left(D^2 \Phi \right) \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&-\frac{i g^3 m \left(144 {\color{red} a_1}-220 g^2 {\color{red} a_2}+401 g^4 {\color{red} a_3}\right)}{9216} \eta _{k l} \left(\bar{\sigma }^l\right)^{\dot{\alpha } \beta } \left(\eta \sigma \Lambda \Lambda ^k\right)^n \theta ^4 \partial _n\left(D_{\beta } \Phi \right) \left(D^2 \Phi \right) \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\frac{g^3 m \left(144 {\color{red} a_1}-220 g^2 {\color{red} a_2}+401 g^4 {\color{red} a_3}\right)}{2304} \epsilon ^{\alpha  \beta } \epsilon ^{\zeta  \iota } \Lambda ^k{}_{\beta } \Lambda ^l{}_{\iota } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\zeta } \Phi \right) \Phi ^+\nonumber\\
&&+\frac{g^3 m \left(180 {\color{red} a_1}-244 g^2 {\color{red} a_2}+469 g^4 {\color{red} a_3}\right)}{1152} \epsilon ^{\alpha  \beta } \Lambda ^{k l} \theta ^4 \left(D_{\beta } \Phi \right) \partial _l\partial _k\left(D_{\alpha } \Phi \right) \Phi ^+\nonumber\\
&&+\frac{g^3 m \left(288 {\color{red} a_1}-372 g^2 {\color{red} a_2}+703 g^4 {\color{red} a_3}\right)}{2304} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \partial _k\Phi  \partial _l\left(D^2 \Phi \right) \Phi ^+\nonumber\\
&&+\frac{g^3 m \left(288 {\color{red} a_1}-372 g^2 {\color{red} a_2}+703 g^4 {\color{red} a_3}\right)}{1152} \epsilon ^{\alpha  \beta } \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \partial _k\left(D_{\beta } \Phi \right) \partial _l\left(D_{\alpha } \Phi \right) \Phi ^+\nonumber\\
&&+\frac{1}{2304}\left({4 g^5 m {\color{red} a_2}-23 g^7 m {\color{red} a_3}}\right) \epsilon ^{\alpha  \beta } \eta _{k l} \left(\eta \sigma \Lambda ^l\right)^{\zeta } \Lambda ^k{}_{\beta } \theta ^4 \left(D_{\alpha } \Phi \right) \square \left(D_{\zeta } \Phi \right) \Phi ^+\nonumber\\
&&+\frac{1}{576} \left(6 g^5 m {\color{red} a_2}-23 g^7 m {\color{red} a_3}\right) \Lambda ^{k l} \eta _{l n} \left(\sigma ^{n o}\right)^{\alpha  \beta } \theta ^4 \left(D_{\alpha } \Phi \right) \partial _k\partial _o\left(D_{\beta } \Phi \right) \Phi ^+\nonumber\\
&&+\frac{g^3 m \left(288 \Lambda ^2 {\color{red} a_1}-16 g^2 \left(22 \Lambda ^2-7 \sigma \Lambda \Lambda \right) {\color{red} a_2}+3 g^4 \left(407 \Lambda ^2-122 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)}{9216} \theta ^4 \square \Phi  \left(D^2 \Phi \right) \Phi ^+\nonumber\\
&&+\frac{g^3 m \left(48 \Lambda ^2 {\color{red} a_1}-8 g^2 \left(15 \Lambda ^2+2 \sigma \Lambda \Lambda \right) {\color{red} a_2}+3 g^4 \left(127 \Lambda ^2+18 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)}{49152} \theta ^4 \left(D^2 \Phi \right) \left(D^2 \Phi \right) \left(\bar{D}^2 \Phi ^+\right)\nonumber\\
&&+\frac{g^5 m \left(148 \Lambda ^2 {\color{red} a_2}+g^2 \left(-689 \Lambda ^2+252 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)}{4608} \left(\sigma ^{k l}\right)^{\alpha  \beta } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\beta } \Phi \right) \Phi ^+\nonumber\\
&&+\frac{g^3 m \left(72 \Lambda ^2 {\color{red} a_1}+g^2 \left(\left(-51 \Lambda ^2+30 \sigma \Lambda \Lambda \right) {\color{red} a_2}+g^2 \left(133 \Lambda ^2-40 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)\right)}{2304} \theta ^4 \Phi  \square \left(D^2 \Phi \right) \Phi ^+\nonumber\\
&&+\frac{g^3 m \left(576 \Lambda ^2 {\color{red} a_1}+g^2 \left(\left(-636 \Lambda ^2+72 \sigma \Lambda \Lambda \right) {\color{red} a_2}+g^2 \left(1565 \Lambda ^2+106 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)\right)}{9216} \eta ^{k l} \theta ^4 \partial _l\Phi  \partial _k\left(D^2 \Phi \right) \Phi ^+\nonumber\\
&&+\frac{i g^3 m \left(288 \Lambda ^2 {\color{red} a_1}+g^2 \left(-4 \left(217 \Lambda ^2+26 \sigma \Lambda \Lambda \right) {\color{red} a_2}+g^2 \left(2975 \Lambda ^2+118 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)\right)}{36864} \left(\bar{\sigma }^k\right)^{\dot{\alpha } \beta } \theta ^4 \partial _k\left(D_{\beta } \Phi \right) \left(D^2 \Phi \right) \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\frac{g^3 m \left(-288 \Lambda ^2 {\color{red} a_1}+g^2 \left(-84 \left(\Lambda ^2+2 \sigma \Lambda \Lambda \right) {\color{red} a_2}+g^2 \left(721 \Lambda ^2+218 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)\right)}{9216} \eta ^{k l} \epsilon ^{\alpha  \beta } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\beta } \Phi \right) \Phi ^+\nonumber\\
&&+\frac{i g^3 m \left(288 \Lambda ^2 {\color{red} a_1}+g^2 \left(-44 \left(13 \Lambda ^2+2 \sigma \Lambda \Lambda \right) {\color{red} a_2}+g^2 \left(1597 \Lambda ^2+530 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)\right)}{36864} \left(\bar{\sigma }^k\right)^{\dot{\alpha } \beta } \theta ^4 \left(D_{\beta } \Phi \right) \partial _k\left(D^2 \Phi \right) \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\frac{g^3 m \left(288 \Lambda ^2 {\color{red} a_1}+g^2 \left(4 \left(41 \Lambda ^2+84 \sigma \Lambda \Lambda \right) {\color{red} a_2}-g^2 \left(533 \Lambda ^2+896 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)\right)}{9216} \epsilon ^{\alpha  \beta } \theta ^4 \left(D_{\beta } \Phi \right) \square \left(D_{\alpha } \Phi \right) \Phi ^+,\nonumber\\
f_{18}&=&\frac{g^2 m^2 \left(144 {\color{red} a_1}-220 g^2 {\color{red} a_2}+401 g^4 {\color{red} a_3}\right)}{4608} \Lambda ^{k l} \theta ^4 \Phi  \partial _l\partial _k\left(D^2 \Phi \right)\nonumber\\
&&+\frac{g^2 m^2 \left(144 {\color{red} a_1}-220 g^2 {\color{red} a_2}+401 g^4 {\color{red} a_3}\right)}{4608} \epsilon ^{\alpha  \beta } \Lambda ^{k l} \theta ^4 \left(D_{\beta } \Phi \right) \partial _l\partial _k\left(D_{\alpha } \Phi \right),\nonumber\\
f_{19}&=&\frac{1}{576} \left(-72 g^4 {\color{red} a_1}+116 g^6 {\color{red} a_2}-235 g^8 {\color{red} a_3}\right) \epsilon ^{\alpha  \beta } \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \left(D_{\alpha } \Phi \right) \left(D_{\beta } \Phi \right) \Phi ^+ \partial _k\partial _l\Phi ^+\nonumber\\
&&+\frac{1}{576} \left(72 g^4 {\color{red} a_1}-116 g^6 {\color{red} a_2}+235 g^8 {\color{red} a_3}\right) \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \Phi  \left(D^2 \Phi \right) \Phi ^+ \partial _k\partial _l\Phi ^+,\nonumber\\
f_{20}&=&\frac{-72 g^4 {\color{red} a_1}+116 g^6 {\color{red} a_2}-235 g^8 {\color{red} a_3}}{1152} \epsilon ^{\alpha  \beta } \Lambda ^{k l} \theta ^4 \left(D_{\alpha } \Phi \right) \left(D_{\beta } \Phi \right) \Phi ^+ \partial _k\partial _l\Phi ^+\nonumber\\
&&+\frac{72 g^4 {\color{red} a_1}-116 g^6 {\color{red} a_2}+235 g^8 {\color{red} a_3}}{1152} \Lambda ^{k l} \theta ^4 \Phi  \left(D^2 \Phi \right) \Phi ^+ \partial _k\partial _l\Phi ^+,\nonumber\\
f_{21}&=&\frac{g^6 {\color{red} a_2}}{288} \epsilon ^{\alpha  \beta } \left(\eta \sigma \Lambda ^k\right)^{\zeta } \Lambda ^l{}_{\beta } \theta ^4 \left(D_{\alpha } \Phi \right) \partial _k\partial _l\left(D_{\zeta } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&-\frac{1}{36} g^6 {\color{red} a_2} \epsilon ^{\alpha  \beta } \left(\eta \sigma \Lambda ^k\right)^{\zeta } \Lambda ^l{}_{\beta } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\zeta } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&-\frac{1}{768} i g^6 \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(-5 {\color{red} a_2}+18 g^2 {\color{red} a_3}\right) \left(\bar{\sigma }^k\right)^{\dot{\alpha } \beta } \theta ^4 \left(D_{\beta } \Phi \right) \left(D^2 \Phi \right) \Phi ^+ \partial _k\left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\frac{1}{576} \left(-72 g^4 {\color{red} a_1}+92 g^6 {\color{red} a_2}-189 g^8 {\color{red} a_3}\right) \epsilon ^{\alpha  \beta } \eta _{k l} \left(\sigma \Lambda ^{l n}\right)^{o \zeta } \Lambda ^k{}_{\beta } \theta ^4 \partial _n\left(D_{\alpha } \Phi \right) \partial _o\left(D_{\zeta } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\frac{-36 g^4 {\color{red} a_1}+92 g^6 {\color{red} a_2}-167 g^8 {\color{red} a_3}}{1152} \Lambda ^{k l} \theta ^4 \partial _l\Phi  \partial _k\left(D^2 \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\frac{76 g^6 {\color{red} a_2}-145 g^8 {\color{red} a_3}}{2304} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \partial _l\Phi  \partial _k\left(D^2 \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\frac{1}{288} \left(-36 g^4 {\color{red} a_1}+57 g^6 {\color{red} a_2}-106 g^8 {\color{red} a_3}\right) \epsilon ^{\alpha  \beta } \eta _{k l} \left(\sigma \Lambda ^{l n}\right)^{o \zeta } \Lambda ^k{}_{\beta } \theta ^4 \left(D_{\alpha } \Phi \right) \partial _n\partial _o\left(D_{\zeta } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\frac{36 g^6 {\color{red} a_2}-61 g^8 {\color{red} a_3}}{1152} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \partial _k\partial _l\Phi  \left(D^2 \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\frac{4 g^6 {\color{red} a_2}-23 g^8 {\color{red} a_3}}{2304} \epsilon ^{\alpha  \beta } \eta _{k l} \left(\eta \sigma \Lambda ^l\right)^{\zeta } \Lambda ^k{}_{\beta } \theta ^4 \left(D_{\alpha } \Phi \right) \square \left(D_{\zeta } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\frac{1}{576} \left(6 g^6 {\color{red} a_2}-23 g^8 {\color{red} a_3}\right) \Lambda ^{k l} \eta _{l n} \left(\sigma ^{n o}\right)^{\alpha  \beta } \theta ^4 \left(D_{\alpha } \Phi \right) \partial _k\partial _o\left(D_{\beta } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\left(\frac{3 g^4 {\color{red} a_1}}{32}-\frac{g^6 {\color{red} a_2}}{9}+\frac{13 g^8 {\color{red} a_3}}{64} \right)\epsilon ^{\alpha  \beta } \Lambda ^{k l} \theta ^4 \left(D_{\beta } \Phi \right) \partial _l\partial _k\left(D_{\alpha } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\frac{i \left(-4 g^6 {\color{red} a_2}+23 g^8 {\color{red} a_3}\right)}{4608} \eta _{k l} \left(\bar{\sigma }^l\right)^{\dot{\alpha } \beta } \left(\eta \sigma \Lambda \Lambda ^n\right)^k \theta ^4 \left(D_{\beta } \Phi \right) \partial _n\left(D^2 \Phi \right) \Phi ^+ \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&-\frac{i \left(-4 g^6 {\color{red} a_2}+23 g^8 {\color{red} a_3}\right)}{4608} \eta _{k l} \left(\bar{\sigma }^l\right)^{\dot{\alpha } \beta } \left(\eta \sigma \Lambda \Lambda ^n\right)^k \theta ^4 \partial _n\left(D_{\beta } \Phi \right) \left(D^2 \Phi \right) \Phi ^+ \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&-\frac{i \left(-4 g^6 {\color{red} a_2}+23 g^8 {\color{red} a_3}\right)}{4608} \epsilon ^{\alpha  \beta } \epsilon ^{\zeta  \iota } \epsilon ^{k l n o} \eta _{n p} \eta _{o q} \Lambda ^p{}_{\beta } \Lambda ^q{}_{\iota } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\zeta } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\frac{28 g^6 {\color{red} a_2}+23 g^8 {\color{red} a_3}}{1152} \Lambda ^{k l} \eta _{l n} \left(\sigma ^{n o}\right)^{\alpha  \beta } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _o\left(D_{\beta } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&-\frac{i \left(36 g^4 {\color{red} a_1}-52 g^6 {\color{red} a_2}+83 g^8 {\color{red} a_3}\right)}{2304} \Lambda ^{k l} \eta _{l n} \left(\bar{\sigma }^n\right)^{\dot{\alpha } \beta } \theta ^4 \left(D_{\beta } \Phi \right) \partial _k\left(D^2 \Phi \right) \Phi ^+ \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\frac{i \left(36 g^4 {\color{red} a_1}-52 g^6 {\color{red} a_2}+83 g^8 {\color{red} a_3}\right)}{2304} \Lambda ^{k l} \eta _{l n} \left(\bar{\sigma }^n\right)^{\dot{\alpha } \beta } \theta ^4 \partial _k\left(D_{\beta } \Phi \right) \left(D^2 \Phi \right) \Phi ^+ \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\frac{72 g^4 {\color{red} a_1}-76 g^6 {\color{red} a_2}+151 g^8 {\color{red} a_3}}{1152} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \Phi  \partial _k\partial _l\left(D^2 \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\frac{72 g^4 {\color{red} a_1}-76 g^6 {\color{red} a_2}+151 g^8 {\color{red} a_3}}{2304} \Lambda ^{k l} \theta ^4 \Phi  \partial _l\partial _k\left(D^2 \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\frac{1}{576} \left(72 g^4 {\color{red} a_1}-76 g^6 {\color{red} a_2}+151 g^8 {\color{red} a_3}\right) \epsilon ^{\alpha  \beta } \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \left(D_{\beta } \Phi \right) \partial _k\partial _l\left(D_{\alpha } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\frac{144 g^4 {\color{red} a_1}-140 g^6 {\color{red} a_2}+233 g^8 {\color{red} a_3}}{2304} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \partial _k\Phi  \partial _l\left(D^2 \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\frac{144 g^4 {\color{red} a_1}-140 g^6 {\color{red} a_2}+233 g^8 {\color{red} a_3}}{1152} \epsilon ^{\alpha  \beta } \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \partial _k\left(D_{\beta } \Phi \right) \partial _l\left(D_{\alpha } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\frac{144 g^4 {\color{red} a_1}-180 g^6 {\color{red} a_2}+317 g^8 {\color{red} a_3}}{2304} \Lambda ^{k l} \theta ^4 \partial _k\partial _l\Phi  \left(D^2 \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\frac{i \left(144 g^4 {\color{red} a_1}-220 g^6 {\color{red} a_2}+401 g^8 {\color{red} a_3}\right)}{4608} \eta _{k l} \left(\bar{\sigma }^l\right)^{\dot{\alpha } \beta } \left(\eta \sigma \Lambda \Lambda ^k\right)^n \theta ^4 \left(D_{\beta } \Phi \right) \partial _n\left(D^2 \Phi \right) \Phi ^+ \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&-\frac{i \left(144 g^4 {\color{red} a_1}-220 g^6 {\color{red} a_2}+401 g^8 {\color{red} a_3}\right)}{4608} \eta _{k l} \left(\bar{\sigma }^l\right)^{\dot{\alpha } \beta } \left(\eta \sigma \Lambda \Lambda ^k\right)^n \theta ^4 \partial _n\left(D_{\beta } \Phi \right) \left(D^2 \Phi \right) \Phi ^+ \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\frac{144 g^4 {\color{red} a_1}-220 g^6 {\color{red} a_2}+401 g^8 {\color{red} a_3}}{2304} \epsilon ^{\alpha  \beta } \epsilon ^{\zeta  \iota } \Lambda ^k{}_{\beta } \Lambda ^l{}_{\iota } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\zeta } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\frac{288 g^4 {\color{red} a_1}-588 g^6 {\color{red} a_2}+1069 g^8 {\color{red} a_3}}{4608} \epsilon ^{\alpha  \beta } \Lambda ^{k l} \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\beta } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\frac{g^6 \left(\left(-68 \Lambda ^2+152 \sigma \Lambda \Lambda \right) {\color{red} a_2}+g^2 \left(521 \Lambda ^2-542 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)}{9216} \eta ^{k l} \epsilon ^{\alpha  \beta } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\beta } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\frac{g^4 \left(144 \Lambda ^2 {\color{red} a_1}-36 g^2 \left(5 \Lambda ^2-2 \sigma \Lambda \Lambda \right) {\color{red} a_2}+g^4 \left(673 \Lambda ^2-418 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)}{9216} \theta ^4 \square \Phi  \left(D^2 \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\frac{g^4 \left(16 \Lambda ^2 {\color{red} a_1}-4 g^2 \left(5 \Lambda ^2-2 \sigma \Lambda \Lambda \right) {\color{red} a_2}+5 g^4 \left(11 \Lambda ^2-6 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)}{8192} \epsilon ^{\dot{\alpha } \dot{\beta }} \theta ^4 \left(D^2 \Phi \right) \left(D^2 \Phi \right) \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right) \left(\bar{D}_{\dot{\beta }} \Phi ^+\right)\nonumber\\
&&+\frac{g^4 \left(48 \Lambda ^2 {\color{red} a_1}-8 g^2 \left(15 \Lambda ^2+2 \sigma \Lambda \Lambda \right) {\color{red} a_2}+3 g^4 \left(127 \Lambda ^2+18 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)}{24576} \theta ^4 \left(D^2 \Phi \right) \left(D^2 \Phi \right) \Phi ^+ \left(\bar{D}^2 \Phi ^+\right)\nonumber\\
&&+\frac{g^4 \left(-36 \Lambda ^2 {\color{red} a_1}-2 g^2 \left(\Lambda ^2+20 \sigma \Lambda \Lambda \right) {\color{red} a_2}+5 g^4 \left(5 \Lambda ^2+19 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)}{1152} \epsilon ^{\alpha  \beta } \theta ^4 \left(D_{\alpha } \Phi \right) \left(D_{\beta } \Phi \right) \Phi ^+ \square \Phi ^+\nonumber\\
&&+\frac{g^6 \left(4 \left(37 \Lambda ^2+4 \sigma \Lambda \Lambda \right) {\color{red} a_2}-g^2 \left(333 \Lambda ^2+136 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)}{9216} \epsilon ^{\alpha  \beta } \theta ^4 \left(D_{\beta } \Phi \right) \square \left(D_{\alpha } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\frac{148 g^6 \Lambda ^2 {\color{red} a_2}+g^8 \left(-689 \Lambda ^2+252 \sigma \Lambda \Lambda \right) {\color{red} a_3}}{4608} \left(\sigma ^{k l}\right)^{\alpha  \beta } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\beta } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\frac{i \left(288 g^4 \Lambda ^2 {\color{red} a_1}+g^6 \left(\left(-508 \Lambda ^2+136 \sigma \Lambda \Lambda \right) {\color{red} a_2}+g^2 \left(1679 \Lambda ^2-746 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)\right)}{18432} \left(\bar{\sigma }^k\right)^{\dot{\alpha } \beta } \theta ^4 \partial _k\left(D_{\beta } \Phi \right) \left(D^2 \Phi \right) \Phi ^+ \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\frac{i \left(288 g^4 \Lambda ^2 {\color{red} a_1}+g^6 \left(-4 \left(53 \Lambda ^2-38 \sigma \Lambda \Lambda \right) {\color{red} a_2}+g^2 \left(301 \Lambda ^2-334 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)\right)}{18432} \left(\bar{\sigma }^k\right)^{\dot{\alpha } \beta } \theta ^4 \left(D_{\beta } \Phi \right) \partial _k\left(D^2 \Phi \right) \Phi ^+ \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\frac{288 g^4 \Lambda ^2 {\color{red} a_1}+g^6 \left(-4 \left(73 \Lambda ^2+2 \sigma \Lambda \Lambda \right) {\color{red} a_2}+g^2 \left(469 \Lambda ^2+2 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)}{9216} \eta ^{k l} \theta ^4 \partial _l\Phi  \partial _k\left(D^2 \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\frac{36 g^4 \Lambda ^2 {\color{red} a_1}+g^6 \left(\left(-43 \Lambda ^2+10 \sigma \Lambda \Lambda \right) {\color{red} a_2}+g^2 \left(137 \Lambda ^2+13 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)}{1152} \theta ^4 \Phi  \left(D^2 \Phi \right) \Phi ^+ \square \Phi ^+\nonumber\\
&&+\frac{36 g^4 \Lambda ^2 {\color{red} a_1}-g^6 \left(4 \left(2 \Lambda ^2-5 \sigma \Lambda \Lambda \right) {\color{red} a_2}+g^2 \left(4 \Lambda ^2+53 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)}{2304} \theta ^4 \Phi  \square \left(D^2 \Phi \right) \Phi ^+ \Phi ^+,\nonumber\\
f_{22}&=&\frac{g^4 m^2 \left(20 \left(\Lambda ^2+2 \sigma \Lambda \Lambda \right) {\color{red} a_2}+g^2 \left(47 \Lambda ^2-158 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)}{9216} \theta ^4 \Phi  \square \left(D^2 \Phi \right)\nonumber\\
&&+\frac{g^4 m^2 \left(20 \left(\Lambda ^2+2 \sigma \Lambda \Lambda \right) {\color{red} a_2}+g^2 \left(47 \Lambda ^2-158 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)}{9216} \epsilon ^{\alpha  \beta } \theta ^4 \left(D_{\beta } \Phi \right) \square \left(D_{\alpha } \Phi \right),\nonumber\\
f_{23}&=&\frac{1}{768} i g^4 m^3 \left(12 \Lambda ^2 {\color{red} a_2}-g^2 \left(69 \Lambda ^2+14 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right) \left(\bar{\sigma }^k\right)^{\dot{\alpha } \beta } \theta ^4 \left(D_{\beta } \Phi \right) \partial _k\left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\frac{1}{384} g^4 m^3 \left(-12 \Lambda ^2 {\color{red} a_2}+g^2 \left(69 \Lambda ^2+14 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right) \theta ^4 \Phi  \square \Phi ^+\nonumber\\
&&+\frac{g^4 m^3 \left(-12 \Lambda ^2 {\color{red} a_2}+g^2 \left(69 \Lambda ^2+14 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)}{6144} \theta ^4 \left(D^2 \Phi \right) \left(\bar{D}^2 \Phi ^+\right),\nonumber\\
f_{24}&=&\frac{1}{128} i g^5 m^2 \left(12 \Lambda ^2 {\color{red} a_2}-g^2 \left(69 \Lambda ^2+14 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right) \left(\bar{\sigma }^k\right)^{\dot{\alpha } \beta } \theta ^4 \left(D_{\beta } \Phi \right) \Phi ^+ \partial _k\left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\frac{1}{64} g^5 m^2 \left(-12 \Lambda ^2 {\color{red} a_2}+g^2 \left(69 \Lambda ^2+14 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right) \theta ^4 \Phi  \Phi ^+ \square \Phi ^+\nonumber\\
&&+\frac{g^5 m^2 \left(-12 \Lambda ^2 {\color{red} a_2}+g^2 \left(69 \Lambda ^2+14 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)}{1024} \theta ^4 \left(D^2 \Phi \right) \Phi ^+ \left(\bar{D}^2 \Phi ^+\right),\nonumber\\
f_{25}&=&\frac{1}{64} i g^6 m \left(12 \Lambda ^2 {\color{red} a_2}-g^2 \left(69 \Lambda ^2+14 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right) \left(\bar{\sigma }^k\right)^{\dot{\alpha } \beta } \theta ^4 \left(D_{\beta } \Phi \right) \Phi ^+ \Phi ^+ \partial _k\left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\frac{1}{32} g^6 m \left(-12 \Lambda ^2 {\color{red} a_2}+g^2 \left(69 \Lambda ^2+14 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right) \theta ^4 \Phi  \Phi ^+ \Phi ^+ \square \Phi ^+\nonumber\\
&&+\frac{1}{512} g^6 m \left(-12 \Lambda ^2 {\color{red} a_2}+g^2 \left(69 \Lambda ^2+14 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right) \theta ^4 \left(D^2 \Phi \right) \Phi ^+ \Phi ^+ \left(\bar{D}^2 \Phi ^+\right),\nonumber\\
f_{26}&=&\frac{1}{96} i g^7 \left(12 \Lambda ^2 {\color{red} a_2}-g^2 \left(69 \Lambda ^2+14 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right) \left(\bar{\sigma }^k\right)^{\dot{\alpha } \beta } \theta ^4 \left(D_{\beta } \Phi \right) \Phi ^+ \Phi ^+ \Phi ^+ \partial _k\left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\frac{1}{768} g^7 \left(-12 \Lambda ^2 {\color{red} a_2}+g^2 \left(69 \Lambda ^2+14 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right) \theta ^4 \left(D^2 \Phi \right) \Phi ^+ \Phi ^+ \Phi ^+ \left(\bar{D}^2 \Phi ^+\right)\nonumber\\
&&+\left(-\frac{1}{4} g^7 \Lambda ^2 {\color{red} a_2}+\frac{1}{48} g^9 \left(69 \Lambda ^2+14 \sigma \Lambda \Lambda \right) {\color{red} a_3} \right)\theta ^4 \Phi  \Phi ^+ \Phi ^+ \Phi ^+ \square \Phi ^+,\nonumber\\
f_{27}&=&\frac{g^5 \left(-72 \left(4 \Lambda ^2-\sigma \Lambda \Lambda \right) {\color{red} a_2}+g^2 \left(287 \Lambda ^2-398 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)}{110592} \theta ^4 \Phi  \left(D^2 \Phi \right) \square \left(D^2 \Phi \right)\nonumber\\
&&+\frac{g^5 \left(-72 \Lambda ^2 {\color{red} a_2}+g^2 \left(107 \Lambda ^2-74 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)}{36864} \eta ^{k l} \theta ^4 \Phi  \partial _k\left(D^2 \Phi \right) \partial _l\left(D^2 \Phi \right)\nonumber\\
&&-\frac{g^5 \left(36 \left(\Lambda ^2-\sigma \Lambda \Lambda \right) {\color{red} a_2}+g^2 \left(17 \Lambda ^2+88 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)}{27648} \epsilon ^{\alpha  \beta } \theta ^4 \left(D_{\beta } \Phi \right) \square \left(D_{\alpha } \Phi \right) \left(D^2 \Phi \right)\nonumber\\
&&+\frac{g^5 \left(-72 \left(\Lambda ^2+2 \sigma \Lambda \Lambda \right) {\color{red} a_2}+g^2 \left(389 \Lambda ^2+130 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)}{110592} \eta ^{k l} \epsilon ^{\alpha  \beta } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\beta } \Phi \right) \left(D^2 \Phi \right),\nonumber\\
f_{28}&=&\frac{9 g^5 {\color{red} a_2}-13 g^7 {\color{red} a_3}}{2304} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \Phi  \partial _k\left(D^2 \Phi \right) \partial _l\left(D^2 \Phi \right)\nonumber\\
&&-\frac{3}{256} \left(-2 g^5 {\color{red} a_2}+3 g^7 {\color{red} a_3}\right) \epsilon ^{\alpha  \beta } \eta _{k l} \left(\sigma \Lambda ^{l n}\right)^{o \zeta } \Lambda ^k{}_{\beta } \theta ^4 \partial _n\left(D_{\alpha } \Phi \right) \partial _o\left(D_{\zeta } \Phi \right) \left(D^2 \Phi \right)\nonumber\\
&&+\frac{5 \left(-18 g^5 {\color{red} a_2}+23 g^7 {\color{red} a_3}\right)}{6912} \epsilon ^{\alpha  \beta } \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \left(D_{\beta } \Phi \right) \partial _k\partial _l\left(D_{\alpha } \Phi \right) \left(D^2 \Phi \right)\nonumber\\
&&+\frac{-36 g^5 {\color{red} a_2}+37 g^7 {\color{red} a_3}}{13824} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \Phi  \left(D^2 \Phi \right) \partial _k\partial _l\left(D^2 \Phi \right)\nonumber\\
&&+\frac{-396 g^5 {\color{red} a_2}+551 g^7 {\color{red} a_3}}{13824} \epsilon ^{\alpha  \beta } \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \partial _k\left(D_{\beta } \Phi \right) \partial _l\left(D_{\alpha } \Phi \right) \left(D^2 \Phi \right),\nonumber\\
f_{29}&=&\frac{5 \left(-18 g^5 {\color{red} a_2}+23 g^7 {\color{red} a_3}\right)}{13824} \epsilon ^{\alpha  \beta } \Lambda ^{k l} \theta ^4 \left(D_{\beta } \Phi \right) \partial _l\partial _k\left(D_{\alpha } \Phi \right) \left(D^2 \Phi \right)\nonumber\\
&&+\frac{-192 g {\color{red} a_0}-36 g^5 {\color{red} a_2}+55 g^7 {\color{red} a_3}}{3072} \epsilon ^{\alpha  \beta } \epsilon ^{\zeta  \iota } \Lambda ^k{}_{\beta } \Lambda ^l{}_{\iota } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\zeta } \Phi \right) \left(D^2 \Phi \right)\nonumber\\
&&+\frac{-144 g {\color{red} a_0}-45 g^5 {\color{red} a_2}+68 g^7 {\color{red} a_3}}{4608} \Lambda ^{k l} \theta ^4 \Phi  \partial _k\left(D^2 \Phi \right) \partial _l\left(D^2 \Phi \right)\nonumber\\
&&+\frac{-864 g {\color{red} a_0}-360 g^5 {\color{red} a_2}+523 g^7 {\color{red} a_3}}{27648} \Lambda ^{k l} \theta ^4 \Phi  \left(D^2 \Phi \right) \partial _l\partial _k\left(D^2 \Phi \right)\nonumber\\
&&+\frac{-3456 g {\color{red} a_0}-504 g^5 {\color{red} a_2}+851 g^7 {\color{red} a_3}}{55296} \epsilon ^{\alpha  \beta } \Lambda ^{k l} \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\beta } \Phi \right) \left(D^2 \Phi \right),\nonumber\\
f_{30}&=&\frac{g^3 m^5 \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(-10 {\color{red} a_2}+71 g^2 {\color{red} a_3}\right)}{2048} \theta ^4 \left(D^2 \Phi \right),\nonumber\\
f_{31}&=&-\frac{g {\color{red} a_0}}{3} \left(\sigma \Lambda \Lambda ^{k l}\right)^{n o} \theta ^4 \Phi ^+ \partial _k\partial _n\Phi ^+ \partial _l\partial _o\Phi ^+,\nonumber\\
f_{32}&=&-\frac{37 g^7 \Lambda ^2 {\color{red} a_3}}{6144} \left(\sigma ^{k l}\right)^{\alpha  \beta } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\beta } \Phi \right) \left(D^2 \Phi \right),\nonumber\\
f_{33}&=&\frac{7 g^7 {\color{red} a_3}}{54} \eta ^{k l} \left(\eta \sigma \Lambda \Lambda ^n\right)^o \theta ^4 \Phi ^+ \partial _l\partial _n\Phi ^+ \partial _k\partial _o\Phi ^+,\nonumber\\
f_{34}&=&\frac{1}{192} g^8 m {\color{red} a_3} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \Phi ^+ \Phi ^+ \partial _k\Phi ^+ \partial _l\Phi ^+,\nonumber\\
f_{35}&=&\frac{1}{576} g^8 m {\color{red} a_3} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \Phi ^+ \Phi ^+ \Phi ^+ \partial _k\partial _l\Phi ^+,\nonumber\\
f_{36}&=&\frac{g^7 {\color{red} a_3}}{1536} \Lambda ^{k l} \eta _{l n} \left(\sigma ^{n o}\right)^{\alpha  \beta } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _o\left(D_{\beta } \Phi \right) \left(D^2 \Phi \right),\nonumber\\
f_{37}&=&-\frac{i g^7 {\color{red} a_3}}{6144} \epsilon ^{\alpha  \beta } \epsilon ^{\zeta  \iota } \epsilon ^{k l n o} \eta _{n p} \eta _{o q} \Lambda ^p{}_{\beta } \Lambda ^q{}_{\iota } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\zeta } \Phi \right) \left(D^2 \Phi \right),\nonumber\\
f_{38}&=&\frac{g^4 m^3 \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(-2 {\color{red} a_2}+15 g^2 {\color{red} a_3}\right)}{2048} \theta ^4 \left(D^2 \Phi \right) \left(D^2 \Phi \right),\nonumber\\
f_{39}&=&\frac{1}{128} g^4 m^3 \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(-2 {\color{red} a_2}+15 g^2 {\color{red} a_3}\right) \theta ^4 \Phi ^+ \square \Phi ^+,\nonumber\\
f_{40}&=&\frac{g^5 m^2 \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(-2 {\color{red} a_2}+15 g^2 {\color{red} a_3}\right)}{1024} \theta ^4 \left(D^2 \Phi \right) \left(D^2 \Phi \right) \Phi ^+,\nonumber\\
f_{41}&=&\frac{1}{64} g^5 m^2 \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(-2 {\color{red} a_2}+15 g^2 {\color{red} a_3}\right) \theta ^4 \Phi ^+ \Phi ^+ \square \Phi ^+,\nonumber\\
f_{42}&=&\frac{5 g^4 m \left(-18 {\color{red} a_2}+23 g^2 {\color{red} a_3}\right)}{27648} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \left(D^2 \Phi \right) \partial _k\partial _l\left(D^2 \Phi \right),\nonumber\\
f_{43}&=&\frac{5 g^4 m \left(-18 {\color{red} a_2}+23 g^2 {\color{red} a_3}\right)}{1728} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \Phi ^+ \square \partial _k\partial _l\Phi ^+,\nonumber\\
f_{44}&=&\frac{5 g^4 m \left(-18 {\color{red} a_2}+23 g^2 {\color{red} a_3}\right)}{55296} \Lambda ^{k l} \theta ^4 \left(D^2 \Phi \right) \partial _l\partial _k\left(D^2 \Phi \right),\nonumber\\
f_{45}&=&\frac{5 g^4 m \left(-18 {\color{red} a_2}+23 g^2 {\color{red} a_3}\right)}{3456} \Lambda ^{k l} \theta ^4 \Phi ^+ \square \partial _k\partial _l\Phi ^+,\nonumber\\
f_{46}&=&\frac{g^5 \Lambda ^2 \left(9 {\color{red} a_2}+32 g^2 {\color{red} a_3}\right)}{1728} \eta ^{k l} \eta ^{n o} \theta ^4 \Phi ^+ \partial _k\partial _n\Phi ^+ \partial _l\partial _o\Phi ^+,\nonumber\\
f_{47}&=&\frac{1}{96} g^6 m \left(-21 {\color{red} a_2}+47 g^2 {\color{red} a_3}\right) \Lambda ^{k l} \theta ^4 \Phi ^+ \Phi ^+ \partial _k\Phi ^+ \partial _l\Phi ^+,\nonumber\\
f_{48}&=&\frac{1}{288} g^6 m \left(-21 {\color{red} a_2}+47 g^2 {\color{red} a_3}\right) \Lambda ^{k l} \theta ^4 \Phi ^+ \Phi ^+ \Phi ^+ \partial _k\partial _l\Phi ^+,\nonumber\\
f_{49}&=&\frac{3 g^4 m^4 \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(-10 {\color{red} a_2}+71 g^2 {\color{red} a_3}\right)}{1024} \theta ^4 \left(D^2 \Phi \right) \Phi ^+,\nonumber\\
f_{50}&=&\frac{3}{512} g^5 m^3 \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(-10 {\color{red} a_2}+71 g^2 {\color{red} a_3}\right) \theta ^4 \left(D^2 \Phi \right) \Phi ^+ \Phi ^+,\nonumber\\
f_{51}&=&\frac{1}{256} g^6 m^2 \left(3 \Lambda ^2+2 \sigma \Lambda \Lambda \right) \left(-10 {\color{red} a_2}+71 g^2 {\color{red} a_3}\right) \theta ^4 \left(D^2 \Phi \right) \Phi ^+ \Phi ^+ \Phi ^+,\nonumber\\
f_{52}&=&\frac{1}{864} g^5 \left(-54 {\color{red} a_2}+143 g^2 {\color{red} a_3}\right) \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \Phi ^+ \square \Phi ^+ \partial _k\partial _l\Phi ^+,\nonumber\\
f_{53}&=&\frac{g^3 m \left(72 {\color{red} a_1}-76 g^2 {\color{red} a_2}+151 g^4 {\color{red} a_3}\right)}{1152} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \left(D^2 \Phi \right) \partial _k\Phi ^+ \partial _l\Phi ^+,\nonumber\\
f_{54}&=&\frac{g^3 m \left(72 {\color{red} a_1}-76 g^2 {\color{red} a_2}+151 g^4 {\color{red} a_3}\right)}{2304} \Lambda ^{k l} \theta ^4 \left(D^2 \Phi \right) \partial _k\Phi ^+ \partial _l\Phi ^+,\nonumber\\
f_{55}&=&\frac{g^2 m^2 \left(72 {\color{red} a_1}-96 g^2 {\color{red} a_2}+193 g^4 {\color{red} a_3}\right)}{1152} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \left(D^2 \Phi \right) \partial _k\partial _l\Phi ^+,\nonumber\\
f_{56}&=&\frac{g^2 m^2 \left(72 {\color{red} a_1}-96 g^2 {\color{red} a_2}+193 g^4 {\color{red} a_3}\right)}{2304} \Lambda ^{k l} \theta ^4 \left(D^2 \Phi \right) \partial _k\partial _l\Phi ^+,\nonumber\\
f_{57}&=&\frac{1}{576} g^3 m \left(72 {\color{red} a_1}-96 g^2 {\color{red} a_2}+193 g^4 {\color{red} a_3}\right) \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \left(D^2 \Phi \right) \Phi ^+ \partial _k\partial _l\Phi ^+,\nonumber\\
f_{58}&=&\frac{g^3 m \left(72 {\color{red} a_1}-96 g^2 {\color{red} a_2}+193 g^4 {\color{red} a_3}\right)}{1152} \Lambda ^{k l} \theta ^4 \left(D^2 \Phi \right) \Phi ^+ \partial _k\partial _l\Phi ^+,\nonumber\\
f_{59}&=&\frac{1}{192} \left(-2 g^2 {\color{red} a_1}+g^6 {\color{red} a_3}\right) \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \left(D^2 \Phi \right) \square \partial _k\partial _l\Phi ^+,\nonumber\\
f_{60}&=&\frac{1}{384} \left(-2 g^2 {\color{red} a_1}+g^6 {\color{red} a_3}\right) \Lambda ^{k l} \theta ^4 \left(D^2 \Phi \right) \square \partial _k\partial _l\Phi ^+,\nonumber\\
f_{61}&=&\frac{1}{432} \left(-9 g^5 {\color{red} a_2}-35 g^7 {\color{red} a_3}\right) \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \Phi ^+ \Phi ^+ \square \partial _k\partial _l\Phi ^+,\nonumber\\
f_{62}&=&\left(\frac{g {\color{red} a_0}}{6}+\frac{g^5 {\color{red} a_2}}{96}-\frac{2 g^7 {\color{red} a_3}}{27} \right)\eta ^{k l} \Lambda ^{n o} \theta ^4 \Phi ^+ \partial _k\partial _n\Phi ^+ \partial _l\partial _o\Phi ^+,\nonumber\\
f_{63}&=&\left(-\frac{7}{384} g^5 {\color{red} a_2}+\frac{55 g^7 {\color{red} a_3}}{864} \right)\Lambda ^{k l} \theta ^4 \Phi ^+ \Phi ^+ \square \partial _k\partial _l\Phi ^+,\nonumber\\
f_{64}&=&\frac{-288 g {\color{red} a_0}-45 g^5 {\color{red} a_2}+23 g^7 {\color{red} a_3}}{1728} \Lambda ^{k l} \theta ^4 \Phi ^+ \square \Phi ^+ \partial _k\partial _l\Phi ^+,\nonumber\\
f_{65}&=&\frac{g^5 \left(-45 \Lambda ^2 {\color{red} a_2}+g^2 \left(29 \Lambda ^2-60 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)}{3456} \theta ^4 \Phi ^+ \square \Phi ^+ \square \Phi ^+,\nonumber\\
f_{66}&=&\frac{1}{384} g^6 m \left(2 \left(53 \Lambda ^2-12 \sigma \Lambda \Lambda \right) {\color{red} a_2}+g^2 \left(68 \Lambda ^2-37 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right) \eta ^{k l} \theta ^4 \Phi ^+ \Phi ^+ \partial _k\Phi ^+ \partial _l\Phi ^+,\nonumber\\
f_{67}&=&-\frac{g^2 \left(4 \Lambda ^2 {\color{red} a_1}+g^4 \left(\Lambda ^2+2 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)}{1536} \theta ^4 \left(D^2 \Phi \right) \square \square \Phi ^+,\nonumber\\
f_{68}&=&-\frac{g^5 \left(9 \left(\Lambda ^2-4 \sigma \Lambda \Lambda \right) {\color{red} a_2}+2 g^2 \left(55 \Lambda ^2+14 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)}{6912} \theta ^4 \Phi ^+ \Phi ^+ \square \square \Phi ^+,\nonumber\\
f_{69}&=&\frac{g^6 m \left(\left(34 \Lambda ^2-72 \sigma \Lambda \Lambda \right) {\color{red} a_2}+19 g^2 \left(32 \Lambda ^2+17 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)}{1152} \theta ^4 \Phi ^+ \Phi ^+ \Phi ^+ \square \Phi ^+,\nonumber\\
f_{70}&=&\frac{g^3 m \left(4 \left(9 \Lambda ^2 {\color{red} a_1}+g^2 \left(-2 \Lambda ^2+5 \sigma \Lambda \Lambda \right) {\color{red} a_2}\right)-g^4 \left(4 \Lambda ^2+53 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)}{2304} \eta ^{k l} \theta ^4 \left(D^2 \Phi \right) \partial _k\Phi ^+ \partial _l\Phi ^+,\nonumber\\
f_{71}&=&-\frac{g^4 m \left(36 \left(\Lambda ^2-\sigma \Lambda \Lambda \right) {\color{red} a_2}+g^2 \left(17 \Lambda ^2+88 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)}{110592} \theta ^4 \left(D^2 \Phi \right) \square \left(D^2 \Phi \right),\nonumber\\
f_{72}&=&-\frac{g^4 m \left(36 \left(\Lambda ^2-\sigma \Lambda \Lambda \right) {\color{red} a_2}+g^2 \left(17 \Lambda ^2+88 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)}{6912} \theta ^4 \Phi ^+ \square \square \Phi ^+,\nonumber\\
f_{73}&=&\frac{g^2 m^2 \left(72 \Lambda ^2 {\color{red} a_1}+g^2 \left(\left(-51 \Lambda ^2+30 \sigma \Lambda \Lambda \right) {\color{red} a_2}+g^2 \left(133 \Lambda ^2-40 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)\right)}{4608} \theta ^4 \left(D^2 \Phi \right) \square \Phi ^+,\nonumber\\
f_{74}&=&\frac{g^3 m \left(72 \Lambda ^2 {\color{red} a_1}+g^2 \left(\left(-51 \Lambda ^2+30 \sigma \Lambda \Lambda \right) {\color{red} a_2}+g^2 \left(133 \Lambda ^2-40 \sigma \Lambda \Lambda \right) {\color{red} a_3}\right)\right)}{2304} \theta ^4 \left(D^2 \Phi \right) \Phi ^+ \square \Phi ^+.
\end{eqnarray}
\begin{eqnarray}
\label{}
B_1&=&\left(-\Lambda ^2 y_{1,2}-\sigma \Lambda \Lambda  z_{1,2}\right) \epsilon ^{\alpha  \beta } \theta ^4 \left(D_{\alpha } \Phi \right) \left(D_{\beta } \Phi \right)\nonumber\\
&&+\left(\Lambda ^2 y_{1,2}+\sigma \Lambda \Lambda  z_{1,2}\right) \theta ^4 \Phi  \left(D^2 \Phi \right),\nonumber\\
B_2&=&\left(-2 \Lambda ^2 y_{2,2}-2 \sigma \Lambda \Lambda  z_{2,2}\right) \epsilon ^{\alpha  \beta } \theta ^4 \Phi  \left(D_{\alpha } \Phi \right) \left(D_{\beta } \Phi \right)\nonumber\\
&&+\left(\Lambda ^2 y_{2,2}+\sigma \Lambda \Lambda  z_{2,2}\right) \theta ^4 \Phi  \Phi  \left(D^2 \Phi \right),\nonumber\\
B_3&=&\left(-\Lambda ^2 y_{3,2}-\sigma \Lambda \Lambda  z_{3,2}\right) \epsilon ^{\alpha  \beta } \theta ^4 \left(D_{\alpha } \Phi \right) \left(D_{\beta } \Phi \right) \Phi ^+\nonumber\\
&&+\left(\Lambda ^2 y_{3,2}+\sigma \Lambda \Lambda  z_{3,2}\right) \theta ^4 \Phi  \left(D^2 \Phi \right) \Phi ^+,\nonumber\\
B_4&=&\left(-2 \Lambda ^2 y_{4,2}-2 \sigma \Lambda \Lambda  z_{4,2}\right) \epsilon ^{\alpha  \beta } \theta ^4 \Phi  \left(D_{\alpha } \Phi \right) \left(D_{\beta } \Phi \right) \Phi ^+\nonumber\\
&&+\left(\Lambda ^2 y_{4,2}+\sigma \Lambda \Lambda  z_{4,2}\right) \theta ^4 \Phi  \Phi  \left(D^2 \Phi \right) \Phi ^+,\nonumber\\
B_5&=&\left(-\Lambda ^2 y_{5,2}-\sigma \Lambda \Lambda  z_{5,2}\right) \epsilon ^{\alpha  \beta } \theta ^4 \left(D_{\alpha } \Phi \right) \left(D_{\beta } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\left(\Lambda ^2 y_{5,2}+\sigma \Lambda \Lambda  z_{5,2}\right) \theta ^4 \Phi  \left(D^2 \Phi \right) \Phi ^+ \Phi ^+,\nonumber\\
B_6&=&\left(-2 \Lambda ^2 y_{6,2}-2 \sigma \Lambda \Lambda  z_{6,2}\right) \epsilon ^{\alpha  \beta } \theta ^4 \Phi  \left(D_{\alpha } \Phi \right) \left(D_{\beta } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\left(\Lambda ^2 y_{6,2}+\sigma \Lambda \Lambda  z_{6,2}\right) \theta ^4 \Phi  \Phi  \left(D^2 \Phi \right) \Phi ^+ \Phi ^+,\nonumber\\
B_7&=&\left(-\Lambda ^2 y_{7,2}-\sigma \Lambda \Lambda  z_{7,2}\right) \epsilon ^{\alpha  \beta } \theta ^4 \left(D_{\alpha } \Phi \right) \left(D_{\beta } \Phi \right) \Phi ^+ \Phi ^+ \Phi ^+\nonumber\\
&&+\left(\Lambda ^2 y_{7,2}+\sigma \Lambda \Lambda  z_{7,2}\right) \theta ^4 \Phi  \left(D^2 \Phi \right) \Phi ^+ \Phi ^+ \Phi ^+,\nonumber\\
B_8&=&\left(-2 \Lambda ^2 y_{8,2}-2 \sigma \Lambda \Lambda  z_{8,2}\right) \epsilon ^{\alpha  \beta } \theta ^4 \Phi  \left(D_{\alpha } \Phi \right) \left(D_{\beta } \Phi \right) \Phi ^+ \Phi ^+ \Phi ^+\nonumber\\
&&+\left(\Lambda ^2 y_{8,2}+\sigma \Lambda \Lambda  z_{8,2}\right) \theta ^4 \Phi  \Phi  \left(D^2 \Phi \right) \Phi ^+ \Phi ^+ \Phi ^+,\nonumber\\
B_9&=&\left(-\Lambda ^2 y_{9,2}-\sigma \Lambda \Lambda  z_{9,2}\right) \epsilon ^{\alpha  \beta } \theta ^4 \left(D_{\alpha } \Phi \right) \left(D_{\beta } \Phi \right) \left(D^2 \Phi \right)\nonumber\\
&&+\left(\Lambda ^2 y_{9,2}+\sigma \Lambda \Lambda  z_{9,2}\right) \theta ^4 \Phi  \left(D^2 \Phi \right) \left(D^2 \Phi \right),\nonumber\\
B_{10}&=&\left(-2 \Lambda ^2 y_{10,2}-2 \sigma \Lambda \Lambda  z_{10,2}\right) \epsilon ^{\alpha  \beta } \theta ^4 \Phi  \left(D_{\alpha } \Phi \right) \left(D_{\beta } \Phi \right) \left(D^2 \Phi \right)\nonumber\\
&&+\left(\Lambda ^2 y_{10,2}+\sigma \Lambda \Lambda  z_{10,2}\right) \theta ^4 \Phi  \Phi  \left(D^2 \Phi \right) \left(D^2 \Phi \right),\nonumber\\
B_{11}&=&\left(-\Lambda ^2 y_{11,2}-\sigma \Lambda \Lambda  z_{11,2}\right) \epsilon ^{\alpha  \beta } \theta ^4 \left(D_{\alpha } \Phi \right) \left(D_{\beta } \Phi \right) \left(D^2 \Phi \right) \Phi ^+\nonumber\\
&&+\left(\Lambda ^2 y_{11,2}+\sigma \Lambda \Lambda  z_{11,2}\right) \theta ^4 \Phi  \left(D^2 \Phi \right) \left(D^2 \Phi \right) \Phi ^+,\nonumber\\
B_{12}&=&\left(-2 \Lambda ^2 y_{12,2}-2 \sigma \Lambda \Lambda  z_{12,2}\right) \epsilon ^{\alpha  \beta } \theta ^4 \Phi  \left(D_{\alpha } \Phi \right) \left(D_{\beta } \Phi \right) \left(D^2 \Phi \right) \Phi ^+\nonumber\\
&&+\left(\Lambda ^2 y_{12,2}+\sigma \Lambda \Lambda  z_{12,2}\right) \theta ^4 \Phi  \Phi  \left(D^2 \Phi \right) \left(D^2 \Phi \right) \Phi ^+,\nonumber\\
B_{13}&=&\left(-8 i \Lambda ^2 y_{13,3}-8 i \sigma \Lambda \Lambda  z_{13,3}\right) \left(\bar{\sigma }^k\right)^{\dot{\alpha } \beta } \theta ^4 \left(D_{\beta } \Phi \right) \partial _k\Phi ^+ \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\left(16 \Lambda ^2 y_{13,3}+16 \sigma \Lambda \Lambda  z_{13,3}\right) \eta ^{k l} \theta ^4 \Phi  \partial _k\Phi ^+ \partial _l\Phi ^+\nonumber\\
&&+\left(\Lambda ^2 y_{13,3}+\sigma \Lambda \Lambda  z_{13,3}\right) \epsilon ^{\dot{\alpha } \dot{\beta }} \theta ^4 \left(D^2 \Phi \right) \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right) \left(\bar{D}_{\dot{\beta }} \Phi ^+\right),\nonumber\\
B_{14}&=&\left(-8 i \Lambda ^2 y_{14,3}-8 i \sigma \Lambda \Lambda  z_{14,3}\right) \left(\bar{\sigma }^k\right)^{\dot{\alpha } \beta } \theta ^4 \left(D_{\beta } \Phi \right) \Phi ^+ \partial _k\Phi ^+ \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\left(16 \Lambda ^2 y_{14,3}+16 \sigma \Lambda \Lambda  z_{14,3}\right) \eta ^{k l} \theta ^4 \Phi  \Phi ^+ \partial _k\Phi ^+ \partial _l\Phi ^+\nonumber\\
&&+\left(\Lambda ^2 y_{14,3}+\sigma \Lambda \Lambda  z_{14,3}\right) \epsilon ^{\dot{\alpha } \dot{\beta }} \theta ^4 \left(D^2 \Phi \right) \Phi ^+ \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right) \left(\bar{D}_{\dot{\beta }} \Phi ^+\right),\nonumber\\
B_{15}&=&\left(-8 i \Lambda ^2 y_{15,3}-8 i \sigma \Lambda \Lambda  z_{15,3}\right) \left(\bar{\sigma }^k\right)^{\dot{\alpha } \beta } \theta ^4 \left(D_{\beta } \Phi \right) \Phi ^+ \Phi ^+ \partial _k\Phi ^+ \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\left(16 \Lambda ^2 y_{15,3}+16 \sigma \Lambda \Lambda  z_{15,3}\right) \eta ^{k l} \theta ^4 \Phi  \Phi ^+ \Phi ^+ \partial _k\Phi ^+ \partial _l\Phi ^+\nonumber\\
&&+\left(\Lambda ^2 y_{15,3}+\sigma \Lambda \Lambda  z_{15,3}\right) \epsilon ^{\dot{\alpha } \dot{\beta }} \theta ^4 \left(D^2 \Phi \right) \Phi ^+ \Phi ^+ \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right) \left(\bar{D}_{\dot{\beta }} \Phi ^+\right),\nonumber\\
B_{16}&=&x_{16,2} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \Phi  \partial _k\partial _l\left(D^2 \Phi \right)\nonumber\\
&&+x_{16,2} \epsilon ^{\alpha  \beta } \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \left(D_{\beta } \Phi \right) \partial _k\partial _l\left(D_{\alpha } \Phi \right),\nonumber\\
B_{17}&=&\left(4 x_{17,16}+x_{17,21}-2 x_{17,22}+x_{17,26}+4 z_{17,30}+8 i z_{17,34}-2 z_{17,35}\right) \epsilon ^{\alpha  \beta } \left(\eta \sigma \Lambda ^k\right)^{\zeta } \Lambda ^l{}_{\beta } \theta ^4 \left(D_{\alpha } \Phi \right) \partial _k\partial _l\left(D_{\zeta } \Phi \right) \Phi ^+\nonumber\\
&&+\left(x_{17,14}+2 x_{17,21}-8 z_{17,30}-16 i z_{17,34}+4 z_{17,35}\right) \epsilon ^{\alpha  \beta } \left(\eta \sigma \Lambda ^k\right)^{\zeta } \Lambda ^l{}_{\beta } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\zeta } \Phi \right) \Phi ^+\nonumber\\
&&+\left(i z_{17,30}-2 z_{17,34}-\frac{1}{2} i z_{17,35}\right) \eta _{k l} \left(\bar{\sigma }^l\right)^{\dot{\alpha } \beta } \left(\eta \sigma \Lambda \Lambda ^n\right)^k \theta ^4 \left(D_{\beta } \Phi \right) \partial _n\left(D^2 \Phi \right) \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\left(-i z_{17,30}+2 z_{17,34}+\frac{1}{2} i z_{17,35}\right) \eta _{k l} \left(\bar{\sigma }^l\right)^{\dot{\alpha } \beta } \left(\eta \sigma \Lambda \Lambda ^n\right)^k \theta ^4 \partial _n\left(D_{\beta } \Phi \right) \left(D^2 \Phi \right) \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\left(-2 i z_{17,30}+4 z_{17,34}+i z_{17,35}\right) \epsilon ^{\alpha  \beta } \epsilon ^{\zeta  \iota } \epsilon ^{k l n o} \eta _{n p} \eta _{o q} \Lambda ^p{}_{\beta } \Lambda ^q{}_{\iota } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\zeta } \Phi \right) \Phi ^+\nonumber\\
&&+\left(-x_{17,14}+4 x_{17,16}-x_{17,21}-2 x_{17,22}+4 z_{17,30}+8 i z_{17,34}-2 z_{17,35}\right) \Lambda ^{k l} \eta _{l n} \left(\sigma ^{n o}\right)^{\alpha  \beta } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _o\left(D_{\beta } \Phi \right) \Phi ^+\nonumber\\
&&+\left(-x_{17,8}+\frac{x_{17,21}}{2}\right) \epsilon ^{\alpha  \beta } \Lambda ^{k l} \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\beta } \Phi \right) \Phi ^+\nonumber\\
&&+x_{17,8} \Lambda ^{k l} \theta ^4 \partial _l\Phi  \partial _k\left(D^2 \Phi \right) \Phi ^+\nonumber\\
&&+\left(-x_{17,16}+x_{17,22}\right) \Lambda ^{k l} \theta ^4 \partial _k\partial _l\Phi  \left(D^2 \Phi \right) \Phi ^+\nonumber\\
&&+\left(\frac{1}{2} i x_{17,16}-\frac{1}{4} i x_{17,22}\right) \Lambda ^{k l} \eta _{l n} \left(\bar{\sigma }^n\right)^{\dot{\alpha } \beta } \theta ^4 \left(D_{\beta } \Phi \right) \partial _k\left(D^2 \Phi \right) \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\left(-\frac{1}{2} i x_{17,16}+\frac{1}{4} i x_{17,22}\right) \Lambda ^{k l} \eta _{l n} \left(\bar{\sigma }^n\right)^{\dot{\alpha } \beta } \theta ^4 \partial _k\left(D_{\beta } \Phi \right) \left(D^2 \Phi \right) \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\left(\frac{x_{17,17}}{2}-x_{17,21}-4 z_{17,30}-8 i z_{17,34}+2 z_{17,35}\right) \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \partial _k\partial _l\Phi  \left(D^2 \Phi \right) \Phi ^+\nonumber\\
&&+\left(4 x_{17,16}-x_{17,21}-2 x_{17,22}+x_{17,26}-4 z_{17,30}-8 i z_{17,34}+2 z_{17,35}\right) \epsilon ^{\alpha  \beta } \eta _{k l} \left(\sigma \Lambda ^{l n}\right)^{o \zeta } \Lambda ^k{}_{\beta } \theta ^4 \left(D_{\alpha } \Phi \right) \partial _n\partial _o\left(D_{\zeta } \Phi \right) \Phi ^+\nonumber\\
&&+x_{17,14} \epsilon ^{\alpha  \beta } \eta _{k l} \left(\sigma \Lambda ^{l n}\right)^{o \zeta } \Lambda ^k{}_{\beta } \theta ^4 \partial _n\left(D_{\alpha } \Phi \right) \partial _o\left(D_{\zeta } \Phi \right) \Phi ^+\nonumber\\
&&+\frac{1}{2} x_{17,17} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \Phi  \partial _k\partial _l\left(D^2 \Phi \right) \Phi ^+\nonumber\\
&&+x_{17,16} \Lambda ^{k l} \theta ^4 \Phi  \partial _l\partial _k\left(D^2 \Phi \right) \Phi ^+\nonumber\\
&&+x_{17,17} \epsilon ^{\alpha  \beta } \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \left(D_{\beta } \Phi \right) \partial _k\partial _l\left(D_{\alpha } \Phi \right) \Phi ^+\nonumber\\
&&+\left(-x_{17,21}+\frac{x_{17,24}}{2}+4 z_{17,30}+8 i z_{17,34}-2 z_{17,35}\right) \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \partial _l\Phi  \partial _k\left(D^2 \Phi \right) \Phi ^+\nonumber\\
&&+\frac{1}{4} \left(i x_{17,21}\right) \eta _{k l} \left(\bar{\sigma }^l\right)^{\dot{\alpha } \beta } \left(\eta \sigma \Lambda \Lambda ^k\right)^n \theta ^4 \left(D_{\beta } \Phi \right) \partial _n\left(D^2 \Phi \right) \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\frac{1}{4} \left(-i x_{17,21}\right) \eta _{k l} \left(\bar{\sigma }^l\right)^{\dot{\alpha } \beta } \left(\eta \sigma \Lambda \Lambda ^k\right)^n \theta ^4 \partial _n\left(D_{\beta } \Phi \right) \left(D^2 \Phi \right) \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+x_{17,21} \epsilon ^{\alpha  \beta } \epsilon ^{\zeta  \iota } \Lambda ^k{}_{\beta } \Lambda ^l{}_{\iota } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\zeta } \Phi \right) \Phi ^+\nonumber\\
&&+x_{17,22} \epsilon ^{\alpha  \beta } \Lambda ^{k l} \theta ^4 \left(D_{\beta } \Phi \right) \partial _l\partial _k\left(D_{\alpha } \Phi \right) \Phi ^+\nonumber\\
&&+\frac{1}{2} x_{17,24} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \partial _k\Phi  \partial _l\left(D^2 \Phi \right) \Phi ^+\nonumber\\
&&+x_{17,24} \epsilon ^{\alpha  \beta } \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \partial _k\left(D_{\beta } \Phi \right) \partial _l\left(D_{\alpha } \Phi \right) \Phi ^+\nonumber\\
&&+\left(-4 z_{17,30}-8 i z_{17,34}+2 z_{17,35}\right) \epsilon ^{\alpha  \beta } \eta _{k l} \left(\eta \sigma \Lambda ^l\right)^{\zeta } \Lambda ^k{}_{\beta } \theta ^4 \left(D_{\alpha } \Phi \right) \square \left(D_{\zeta } \Phi \right) \Phi ^+\nonumber\\
&&+x_{17,26} \Lambda ^{k l} \eta _{l n} \left(\sigma ^{n o}\right)^{\alpha  \beta } \theta ^4 \left(D_{\alpha } \Phi \right) \partial _k\partial _o\left(D_{\beta } \Phi \right) \Phi ^+\nonumber\\
&&+\left(\Lambda ^2 \left(-2 i y_{17,32}+\frac{y_{17,35}}{2}\right)+\sigma \Lambda \Lambda  \left(z_{17,30}-2 i z_{17,32}+2 i z_{17,34}\right)\right) \theta ^4 \square \Phi  \left(D^2 \Phi \right) \Phi ^+\nonumber\\
&&+\left(\Lambda ^2 \left(-\frac{1}{16} i y_{17,32}-\frac{1}{16} i y_{17,34}\right)+\sigma \Lambda \Lambda  \left(-\frac{1}{16} i z_{17,32}-\frac{1}{16} i z_{17,34}\right)\right) \theta ^4 \left(D^2 \Phi \right) \left(D^2 \Phi \right) \left(\bar{D}^2 \Phi ^+\right)\nonumber\\
&&+\left(\Lambda ^2 \left(4 i y_{17,32}-4 i y_{17,34}\right)+\sigma \Lambda \Lambda  \left(4 z_{17,30}+4 i z_{17,32}+4 i z_{17,34}-2 z_{17,35}\right)\right) \left(\sigma ^{k l}\right)^{\alpha  \beta } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\beta } \Phi \right) \Phi ^+\nonumber\\
&&+\left(\Lambda ^2 \left(-2 i y_{17,34}+\frac{y_{17,35}}{2}\right)+\sigma \Lambda \Lambda  z_{17,30}\right) \theta ^4 \Phi  \square \left(D^2 \Phi \right) \Phi ^+\nonumber\\
&&+\left(\Lambda ^2 \left(-2 i y_{17,32}-y_{17,33}-2 i y_{17,34}\right)+\sigma \Lambda \Lambda  \left(-2 i z_{17,32}-z_{17,33}-2 i z_{17,34}\right)\right) \eta ^{k l} \theta ^4 \partial _l\Phi  \partial _k\left(D^2 \Phi \right) \Phi ^+\nonumber\\
&&+\left(\Lambda ^2 y_{17,32}+\sigma \Lambda \Lambda  z_{17,32}\right) \left(\bar{\sigma }^k\right)^{\dot{\alpha } \beta } \theta ^4 \partial _k\left(D_{\beta } \Phi \right) \left(D^2 \Phi \right) \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\left(\Lambda ^2 y_{17,33}+\sigma \Lambda \Lambda  z_{17,33}\right) \eta ^{k l} \epsilon ^{\alpha  \beta } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\beta } \Phi \right) \Phi ^+\nonumber\\
&&+\left(\Lambda ^2 y_{17,34}+\sigma \Lambda \Lambda  z_{17,34}\right) \left(\bar{\sigma }^k\right)^{\dot{\alpha } \beta } \theta ^4 \left(D_{\beta } \Phi \right) \partial _k\left(D^2 \Phi \right) \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\left(\Lambda ^2 y_{17,35}+\sigma \Lambda \Lambda  z_{17,35}\right) \epsilon ^{\alpha  \beta } \theta ^4 \left(D_{\beta } \Phi \right) \square \left(D_{\alpha } \Phi \right) \Phi ^+,\nonumber\\
B_{18}&=&x_{18,2} \Lambda ^{k l} \theta ^4 \Phi  \partial _l\partial _k\left(D^2 \Phi \right)\nonumber\\
&&+x_{18,2} \epsilon ^{\alpha  \beta } \Lambda ^{k l} \theta ^4 \left(D_{\beta } \Phi \right) \partial _l\partial _k\left(D_{\alpha } \Phi \right),\nonumber\\
B_{19}&=&-x_{19,2} \epsilon ^{\alpha  \beta } \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \left(D_{\alpha } \Phi \right) \left(D_{\beta } \Phi \right) \Phi ^+ \partial _k\partial _l\Phi ^+\nonumber\\
&&+x_{19,2} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \Phi  \left(D^2 \Phi \right) \Phi ^+ \partial _k\partial _l\Phi ^+,\nonumber\\
B_{20}&=&-x_{20,2} \epsilon ^{\alpha  \beta } \Lambda ^{k l} \theta ^4 \left(D_{\alpha } \Phi \right) \left(D_{\beta } \Phi \right) \Phi ^+ \partial _k\partial _l\Phi ^+\nonumber\\
&&+x_{20,2} \Lambda ^{k l} \theta ^4 \Phi  \left(D^2 \Phi \right) \Phi ^+ \partial _k\partial _l\Phi ^+,\nonumber\\
B_{21}&=&\left(x_{21,10}+2 x_{21,19}-2 x_{21,23}+x_{21,26}+z_{21,34}-2 i z_{21,35}+2 i z_{21,36}\right) \epsilon ^{\alpha  \beta } \left(\eta \sigma \Lambda ^k\right)^{\zeta } \Lambda ^l{}_{\beta } \theta ^4 \left(D_{\alpha } \Phi \right) \partial _k\partial _l\left(D_{\zeta } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\left(-x_{21,15}+2 x_{21,19}-2 x_{21,23}+x_{21,26}-z_{21,34}+2 i z_{21,35}-2 i z_{21,36}\right) \epsilon ^{\alpha  \beta } \left(\eta \sigma \Lambda ^k\right)^{\zeta } \Lambda ^l{}_{\beta } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\zeta } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\left(\Lambda ^2 \left(-\frac{1}{2} i y_{21,32}-\frac{1}{2} i y_{21,38}\right)+\sigma \Lambda \Lambda  \left(-\frac{1}{2} i z_{21,32}-\frac{1}{2} i z_{21,38}\right)\right) \left(\bar{\sigma }^k\right)^{\dot{\alpha } \beta } \theta ^4 \left(D_{\beta } \Phi \right) \left(D^2 \Phi \right) \Phi ^+ \partial _k\left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\left(-x_{21,15}+2 x_{21,19}-2 x_{21,23}-x_{21,26}+z_{21,34}-2 i z_{21,35}+2 i z_{21,36}\right) \epsilon ^{\alpha  \beta } \eta _{k l} \left(\sigma \Lambda ^{l n}\right)^{o \zeta } \Lambda ^k{}_{\beta } \theta ^4 \partial _n\left(D_{\alpha } \Phi \right) \partial _o\left(D_{\zeta } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\left(\frac{x_{21,26}}{2}-x_{21,27}\right) \Lambda ^{k l} \theta ^4 \partial _l\Phi  \partial _k\left(D^2 \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\left(\frac{x_{21,22}}{2}-x_{21,26}+z_{21,34}-2 i z_{21,35}+2 i z_{21,36}\right) \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \partial _l\Phi  \partial _k\left(D^2 \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\left(x_{21,10}+2 x_{21,19}-2 x_{21,23}-x_{21,26}-z_{21,34}+2 i z_{21,35}-2 i z_{21,36}\right) \epsilon ^{\alpha  \beta } \eta _{k l} \left(\sigma \Lambda ^{l n}\right)^{o \zeta } \Lambda ^k{}_{\beta } \theta ^4 \left(D_{\alpha } \Phi \right) \partial _n\partial _o\left(D_{\zeta } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\left(\frac{x_{21,20}}{2}-x_{21,26}-z_{21,34}+2 i z_{21,35}-2 i z_{21,36}\right) \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \partial _k\partial _l\Phi  \left(D^2 \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\left(-z_{21,34}+2 i z_{21,35}-2 i z_{21,36}\right) \epsilon ^{\alpha  \beta } \eta _{k l} \left(\eta \sigma \Lambda ^l\right)^{\zeta } \Lambda ^k{}_{\beta } \theta ^4 \left(D_{\alpha } \Phi \right) \square \left(D_{\zeta } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+x_{21,10} \Lambda ^{k l} \eta _{l n} \left(\sigma ^{n o}\right)^{\alpha  \beta } \theta ^4 \left(D_{\alpha } \Phi \right) \partial _k\partial _o\left(D_{\beta } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\left(x_{21,19}+x_{21,23}\right) \epsilon ^{\alpha  \beta } \Lambda ^{k l} \theta ^4 \left(D_{\beta } \Phi \right) \partial _l\partial _k\left(D_{\alpha } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\left(\frac{1}{2} i z_{21,34}+z_{21,35}-z_{21,36}\right) \eta _{k l} \left(\bar{\sigma }^l\right)^{\dot{\alpha } \beta } \left(\eta \sigma \Lambda \Lambda ^n\right)^k \theta ^4 \left(D_{\beta } \Phi \right) \partial _n\left(D^2 \Phi \right) \Phi ^+ \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\left(-\frac{1}{2} i z_{21,34}-z_{21,35}+z_{21,36}\right) \eta _{k l} \left(\bar{\sigma }^l\right)^{\dot{\alpha } \beta } \left(\eta \sigma \Lambda \Lambda ^n\right)^k \theta ^4 \partial _n\left(D_{\beta } \Phi \right) \left(D^2 \Phi \right) \Phi ^+ \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\left(-\frac{1}{2} i z_{21,34}-z_{21,35}+z_{21,36}\right) \epsilon ^{\alpha  \beta } \epsilon ^{\zeta  \iota } \epsilon ^{k l n o} \eta _{n p} \eta _{o q} \Lambda ^p{}_{\beta } \Lambda ^q{}_{\iota } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\zeta } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+x_{21,15} \Lambda ^{k l} \eta _{l n} \left(\sigma ^{n o}\right)^{\alpha  \beta } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _o\left(D_{\beta } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\left(\frac{1}{2} i x_{21,19}-\frac{1}{2} i x_{21,23}\right) \Lambda ^{k l} \eta _{l n} \left(\bar{\sigma }^n\right)^{\dot{\alpha } \beta } \theta ^4 \left(D_{\beta } \Phi \right) \partial _k\left(D^2 \Phi \right) \Phi ^+ \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\left(-\frac{1}{2} i x_{21,19}+\frac{1}{2} i x_{21,23}\right) \Lambda ^{k l} \eta _{l n} \left(\bar{\sigma }^n\right)^{\dot{\alpha } \beta } \theta ^4 \partial _k\left(D_{\beta } \Phi \right) \left(D^2 \Phi \right) \Phi ^+ \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\frac{1}{2} x_{21,20} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \Phi  \partial _k\partial _l\left(D^2 \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+x_{21,19} \Lambda ^{k l} \theta ^4 \Phi  \partial _l\partial _k\left(D^2 \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+x_{21,20} \epsilon ^{\alpha  \beta } \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \left(D_{\beta } \Phi \right) \partial _k\partial _l\left(D_{\alpha } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\frac{1}{2} x_{21,22} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \partial _k\Phi  \partial _l\left(D^2 \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+x_{21,22} \epsilon ^{\alpha  \beta } \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \partial _k\left(D_{\beta } \Phi \right) \partial _l\left(D_{\alpha } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+x_{21,23} \Lambda ^{k l} \theta ^4 \partial _k\partial _l\Phi  \left(D^2 \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\frac{1}{2} \left(i x_{21,26}\right) \eta _{k l} \left(\bar{\sigma }^l\right)^{\dot{\alpha } \beta } \left(\eta \sigma \Lambda \Lambda ^k\right)^n \theta ^4 \left(D_{\beta } \Phi \right) \partial _n\left(D^2 \Phi \right) \Phi ^+ \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\frac{1}{2} \left(-i x_{21,26}\right) \eta _{k l} \left(\bar{\sigma }^l\right)^{\dot{\alpha } \beta } \left(\eta \sigma \Lambda \Lambda ^k\right)^n \theta ^4 \partial _n\left(D_{\beta } \Phi \right) \left(D^2 \Phi \right) \Phi ^+ \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+x_{21,26} \epsilon ^{\alpha  \beta } \epsilon ^{\zeta  \iota } \Lambda ^k{}_{\beta } \Lambda ^l{}_{\iota } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\zeta } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+x_{21,27} \epsilon ^{\alpha  \beta } \Lambda ^{k l} \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\beta } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\left(\Lambda ^2 \left(-i y_{21,35}-i y_{21,36}-y_{21,37}\right)+\sigma \Lambda \Lambda  \left(-i z_{21,35}-i z_{21,36}-z_{21,37}\right)\right) \eta ^{k l} \epsilon ^{\alpha  \beta } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\beta } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\left(\Lambda ^2 \left(-i y_{21,35}+i y_{21,36}+y_{21,39}\right)+\sigma \Lambda \Lambda  \left(-i z_{21,35}+i z_{21,36}+z_{21,39}\right)\right) \theta ^4 \square \Phi  \left(D^2 \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\left(\Lambda ^2 \left(-\frac{1}{16} i y_{21,35}-\frac{1}{16} i y_{21,36}\right)+\sigma \Lambda \Lambda  \left(-\frac{1}{16} i z_{21,35}-\frac{1}{16} i z_{21,36}\right)\right) \epsilon ^{\dot{\alpha } \dot{\beta }} \theta ^4 \left(D^2 \Phi \right) \left(D^2 \Phi \right) \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right) \left(\bar{D}_{\dot{\beta }} \Phi ^+\right)\nonumber\\
&&+\left(\Lambda ^2 \left(\frac{y_{21,32}}{16}-\frac{1}{16} i y_{21,35}-\frac{1}{16} i y_{21,36}+\frac{y_{21,38}}{16}\right)+\sigma \Lambda \Lambda  \left(\frac{z_{21,32}}{16}-\frac{1}{16} i z_{21,35}-\frac{1}{16} i z_{21,36}+\frac{z_{21,38}}{16}\right)\right) \theta ^4 \left(D^2 \Phi \right) \left(D^2 \Phi \right) \Phi ^+ \left(\bar{D}^2 \Phi ^+\right)\nonumber\\
&&+\left(\Lambda ^2 y_{21,32}+\sigma \Lambda \Lambda  z_{21,32}\right) \epsilon ^{\alpha  \beta } \theta ^4 \left(D_{\alpha } \Phi \right) \left(D_{\beta } \Phi \right) \Phi ^+ \square \Phi ^+\nonumber\\
&&+\left(\Lambda ^2 \left(2 i y_{21,36}+2 y_{21,39}\right)+\sigma \Lambda \Lambda  \left(-\frac{z_{21,34}}{2}+i z_{21,35}+i z_{21,36}+2 z_{21,39}\right)\right) \epsilon ^{\alpha  \beta } \theta ^4 \left(D_{\beta } \Phi \right) \square \left(D_{\alpha } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\left(\Lambda ^2 \left(2 i y_{21,35}-2 i y_{21,36}\right)+\sigma \Lambda \Lambda  z_{21,34}\right) \left(\sigma ^{k l}\right)^{\alpha  \beta } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\beta } \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\left(\Lambda ^2 y_{21,35}+\sigma \Lambda \Lambda  z_{21,35}\right) \left(\bar{\sigma }^k\right)^{\dot{\alpha } \beta } \theta ^4 \partial _k\left(D_{\beta } \Phi \right) \left(D^2 \Phi \right) \Phi ^+ \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\left(\Lambda ^2 y_{21,36}+\sigma \Lambda \Lambda  z_{21,36}\right) \left(\bar{\sigma }^k\right)^{\dot{\alpha } \beta } \theta ^4 \left(D_{\beta } \Phi \right) \partial _k\left(D^2 \Phi \right) \Phi ^+ \left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\left(\Lambda ^2 y_{21,37}+\sigma \Lambda \Lambda  z_{21,37}\right) \eta ^{k l} \theta ^4 \partial _l\Phi  \partial _k\left(D^2 \Phi \right) \Phi ^+ \Phi ^+\nonumber\\
&&+\left(\Lambda ^2 y_{21,38}+\sigma \Lambda \Lambda  z_{21,38}\right) \theta ^4 \Phi  \left(D^2 \Phi \right) \Phi ^+ \square \Phi ^+\nonumber\\
&&+\left(\Lambda ^2 y_{21,39}+\sigma \Lambda \Lambda  z_{21,39}\right) \theta ^4 \Phi  \square \left(D^2 \Phi \right) \Phi ^+ \Phi ^+,\nonumber\\
B_{22}&=&\left(\Lambda ^2 y_{22,2}+\sigma \Lambda \Lambda  z_{22,2}\right) \theta ^4 \Phi  \square \left(D^2 \Phi \right)\nonumber\\
&&+\left(\Lambda ^2 y_{22,2}+\sigma \Lambda \Lambda  z_{22,2}\right) \epsilon ^{\alpha  \beta } \theta ^4 \left(D_{\beta } \Phi \right) \square \left(D_{\alpha } \Phi \right),\nonumber\\
B_{23}&=&\left(-8 i \Lambda ^2 y_{23,3}-8 i \sigma \Lambda \Lambda  z_{23,3}\right) \left(\bar{\sigma }^k\right)^{\dot{\alpha } \beta } \theta ^4 \left(D_{\beta } \Phi \right) \partial _k\left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\left(16 \Lambda ^2 y_{23,3}+16 \sigma \Lambda \Lambda  z_{23,3}\right) \theta ^4 \Phi  \square \Phi ^+\nonumber\\
&&+\left(\Lambda ^2 y_{23,3}+\sigma \Lambda \Lambda  z_{23,3}\right) \theta ^4 \left(D^2 \Phi \right) \left(\bar{D}^2 \Phi ^+\right),\nonumber\\
B_{24}&=&\left(-8 i \Lambda ^2 y_{24,3}-8 i \sigma \Lambda \Lambda  z_{24,3}\right) \left(\bar{\sigma }^k\right)^{\dot{\alpha } \beta } \theta ^4 \left(D_{\beta } \Phi \right) \Phi ^+ \partial _k\left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\left(16 \Lambda ^2 y_{24,3}+16 \sigma \Lambda \Lambda  z_{24,3}\right) \theta ^4 \Phi  \Phi ^+ \square \Phi ^+\nonumber\\
&&+\left(\Lambda ^2 y_{24,3}+\sigma \Lambda \Lambda  z_{24,3}\right) \theta ^4 \left(D^2 \Phi \right) \Phi ^+ \left(\bar{D}^2 \Phi ^+\right),\nonumber\\
B_{25}&=&\left(-8 i \Lambda ^2 y_{25,3}-8 i \sigma \Lambda \Lambda  z_{25,3}\right) \left(\bar{\sigma }^k\right)^{\dot{\alpha } \beta } \theta ^4 \left(D_{\beta } \Phi \right) \Phi ^+ \Phi ^+ \partial _k\left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\left(16 \Lambda ^2 y_{25,3}+16 \sigma \Lambda \Lambda  z_{25,3}\right) \theta ^4 \Phi  \Phi ^+ \Phi ^+ \square \Phi ^+\nonumber\\
&&+\left(\Lambda ^2 y_{25,3}+\sigma \Lambda \Lambda  z_{25,3}\right) \theta ^4 \left(D^2 \Phi \right) \Phi ^+ \Phi ^+ \left(\bar{D}^2 \Phi ^+\right),\nonumber\\
B_{26}&=&\left(-\frac{1}{2} i \Lambda ^2 y_{26,3}-\frac{1}{2} i \sigma \Lambda \Lambda  z_{26,3}\right) \left(\bar{\sigma }^k\right)^{\dot{\alpha } \beta } \theta ^4 \left(D_{\beta } \Phi \right) \Phi ^+ \Phi ^+ \Phi ^+ \partial _k\left(\bar{D}_{\dot{\alpha }} \Phi ^+\right)\nonumber\\
&&+\left(\frac{1}{16} \Lambda ^2 y_{26,3}+\frac{1}{16} \sigma \Lambda \Lambda  z_{26,3}\right) \theta ^4 \left(D^2 \Phi \right) \Phi ^+ \Phi ^+ \Phi ^+ \left(\bar{D}^2 \Phi ^+\right)\nonumber\\
&&+\left(\Lambda ^2 y_{26,3}+\sigma \Lambda \Lambda  z_{26,3}\right) \theta ^4 \Phi  \Phi ^+ \Phi ^+ \Phi ^+ \square \Phi ^+,\nonumber\\
B_{27}&=&\left(\Lambda ^2 \left(\frac{3 y_{27,3}}{2}+y_{27,4}\right)+\sigma \Lambda \Lambda  \left(\frac{3 z_{27,3}}{2}+z_{27,4}\right)\right) \theta ^4 \Phi  \left(D^2 \Phi \right) \square \left(D^2 \Phi \right)\nonumber\\
&&+\left(\Lambda ^2 \left(y_{27,3}+y_{27,4}\right)+\sigma \Lambda \Lambda  \left(z_{27,3}+z_{27,4}\right)\right) \eta ^{k l} \theta ^4 \Phi  \partial _k\left(D^2 \Phi \right) \partial _l\left(D^2 \Phi \right)\nonumber\\
&&+\left(\Lambda ^2 y_{27,3}+\sigma \Lambda \Lambda  z_{27,3}\right) \epsilon ^{\alpha  \beta } \theta ^4 \left(D_{\beta } \Phi \right) \square \left(D_{\alpha } \Phi \right) \left(D^2 \Phi \right)\nonumber\\
&&+\left(\Lambda ^2 y_{27,4}+\sigma \Lambda \Lambda  z_{27,4}\right) \eta ^{k l} \epsilon ^{\alpha  \beta } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\beta } \Phi \right) \left(D^2 \Phi \right),\nonumber\\
B_{28}&=&\left(-\frac{x_{28,3}}{2}+x_{28,4}\right) \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \Phi  \partial _k\left(D^2 \Phi \right) \partial _l\left(D^2 \Phi \right)\nonumber\\
&&+\left(3 x_{28,3}-2 x_{28,4}-2 x_{28,5}\right) \epsilon ^{\alpha  \beta } \eta _{k l} \left(\sigma \Lambda ^{l n}\right)^{o \zeta } \Lambda ^k{}_{\beta } \theta ^4 \partial _n\left(D_{\alpha } \Phi \right) \partial _o\left(D_{\zeta } \Phi \right) \left(D^2 \Phi \right)\nonumber\\
&&+x_{28,3} \epsilon ^{\alpha  \beta } \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \left(D_{\beta } \Phi \right) \partial _k\partial _l\left(D_{\alpha } \Phi \right) \left(D^2 \Phi \right)\nonumber\\
&&+x_{28,4} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \Phi  \left(D^2 \Phi \right) \partial _k\partial _l\left(D^2 \Phi \right)\nonumber\\
&&+x_{28,5} \epsilon ^{\alpha  \beta } \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \partial _k\left(D_{\beta } \Phi \right) \partial _l\left(D_{\alpha } \Phi \right) \left(D^2 \Phi \right),\nonumber\\
B_{29}&=&\left(-2 x_{29,3}+2 x_{29,4}\right) \epsilon ^{\alpha  \beta } \Lambda ^{k l} \theta ^4 \left(D_{\beta } \Phi \right) \partial _l\partial _k\left(D_{\alpha } \Phi \right) \left(D^2 \Phi \right)\nonumber\\
&&+\left(-6 x_{29,3}+4 x_{29,4}+2 x_{29,5}\right) \epsilon ^{\alpha  \beta } \epsilon ^{\zeta  \iota } \Lambda ^k{}_{\beta } \Lambda ^l{}_{\iota } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\zeta } \Phi \right) \left(D^2 \Phi \right)\nonumber\\
&&+x_{29,3} \Lambda ^{k l} \theta ^4 \Phi  \partial _k\left(D^2 \Phi \right) \partial _l\left(D^2 \Phi \right)\nonumber\\
&&+x_{29,4} \Lambda ^{k l} \theta ^4 \Phi  \left(D^2 \Phi \right) \partial _l\partial _k\left(D^2 \Phi \right)\nonumber\\
&&+x_{29,5} \epsilon ^{\alpha  \beta } \Lambda ^{k l} \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\beta } \Phi \right) \left(D^2 \Phi \right),\nonumber\\
B_{30}&=&\left(\Lambda ^2 y_{30,1}+\sigma \Lambda \Lambda  z_{30,1}\right) \theta ^4 \left(D^2 \Phi \right),\nonumber\\
B_{31}&=&x_{31,1} \left(\sigma \Lambda \Lambda ^{k l}\right)^{n o} \theta ^4 \Phi ^+ \partial _k\partial _n\Phi ^+ \partial _l\partial _o\Phi ^+,\nonumber\\
B_{32}&=&\left(\Lambda ^2 y_{32,1}+\sigma \Lambda \Lambda  z_{32,1}\right) \left(\sigma ^{k l}\right)^{\alpha  \beta } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\beta } \Phi \right) \left(D^2 \Phi \right),\nonumber\\
B_{33}&=&x_{33,1} \eta ^{k l} \left(\eta \sigma \Lambda \Lambda ^n\right)^o \theta ^4 \Phi ^+ \partial _l\partial _n\Phi ^+ \partial _k\partial _o\Phi ^+,\nonumber\\
B_{34}&=&x_{34,1} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \Phi ^+ \Phi ^+ \partial _k\Phi ^+ \partial _l\Phi ^+,\nonumber\\
B_{35}&=&x_{35,1} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \Phi ^+ \Phi ^+ \Phi ^+ \partial _k\partial _l\Phi ^+,\nonumber\\
B_{36}&=&x_{36,1} \Lambda ^{k l} \eta _{l n} \left(\sigma ^{n o}\right)^{\alpha  \beta } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _o\left(D_{\beta } \Phi \right) \left(D^2 \Phi \right),\nonumber\\
B_{37}&=&x_{37,1} \epsilon ^{\alpha  \beta } \epsilon ^{\zeta  \iota } \epsilon ^{k l n o} \eta _{n p} \eta _{o q} \Lambda ^p{}_{\beta } \Lambda ^q{}_{\iota } \theta ^4 \partial _k\left(D_{\alpha } \Phi \right) \partial _l\left(D_{\zeta } \Phi \right) \left(D^2 \Phi \right),\nonumber\\
B_{38}&=&\left(\Lambda ^2 y_{38,1}+\sigma \Lambda \Lambda  z_{38,1}\right) \theta ^4 \left(D^2 \Phi \right) \left(D^2 \Phi \right),\nonumber\\
B_{39}&=&\left(\Lambda ^2 y_{39,1}+\sigma \Lambda \Lambda  z_{39,1}\right) \theta ^4 \Phi ^+ \square \Phi ^+,\nonumber\\
B_{40}&=&\left(\Lambda ^2 y_{40,1}+\sigma \Lambda \Lambda  z_{40,1}\right) \theta ^4 \left(D^2 \Phi \right) \left(D^2 \Phi \right) \Phi ^+,\nonumber\\
B_{41}&=&\left(\Lambda ^2 y_{41,1}+\sigma \Lambda \Lambda  z_{41,1}\right) \theta ^4 \Phi ^+ \Phi ^+ \square \Phi ^+,\nonumber\\
B_{42}&=&x_{42,1} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \left(D^2 \Phi \right) \partial _k\partial _l\left(D^2 \Phi \right),\nonumber\\
B_{43}&=&x_{43,1} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \Phi ^+ \square \partial _k\partial _l\Phi ^+,\nonumber\\
B_{44}&=&x_{44,1} \Lambda ^{k l} \theta ^4 \left(D^2 \Phi \right) \partial _l\partial _k\left(D^2 \Phi \right),\nonumber\\
B_{45}&=&x_{45,1} \Lambda ^{k l} \theta ^4 \Phi ^+ \square \partial _k\partial _l\Phi ^+,\nonumber\\
B_{46}&=&\left(\Lambda ^2 y_{46,1}+\sigma \Lambda \Lambda  z_{46,1}\right) \eta ^{k l} \eta ^{n o} \theta ^4 \Phi ^+ \partial _k\partial _n\Phi ^+ \partial _l\partial _o\Phi ^+,\nonumber\\
B_{47}&=&x_{47,1} \Lambda ^{k l} \theta ^4 \Phi ^+ \Phi ^+ \partial _k\Phi ^+ \partial _l\Phi ^+,\nonumber\\
B_{48}&=&x_{48,1} \Lambda ^{k l} \theta ^4 \Phi ^+ \Phi ^+ \Phi ^+ \partial _k\partial _l\Phi ^+,\nonumber\\
B_{49}&=&\left(\Lambda ^2 y_{49,1}+\sigma \Lambda \Lambda  z_{49,1}\right) \theta ^4 \left(D^2 \Phi \right) \Phi ^+,\nonumber\\
B_{50}&=&\left(\Lambda ^2 y_{50,1}+\sigma \Lambda \Lambda  z_{50,1}\right) \theta ^4 \left(D^2 \Phi \right) \Phi ^+ \Phi ^+,\nonumber\\
B_{51}&=&\left(\Lambda ^2 y_{51,1}+\sigma \Lambda \Lambda  z_{51,1}\right) \theta ^4 \left(D^2 \Phi \right) \Phi ^+ \Phi ^+ \Phi ^+,\nonumber\\
B_{52}&=&x_{52,1} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \Phi ^+ \square \Phi ^+ \partial _k\partial _l\Phi ^+,\nonumber\\
B_{53}&=&x_{53,1} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \left(D^2 \Phi \right) \partial _k\Phi ^+ \partial _l\Phi ^+,\nonumber\\
B_{54}&=&x_{54,1} \Lambda ^{k l} \theta ^4 \left(D^2 \Phi \right) \partial _k\Phi ^+ \partial _l\Phi ^+,\nonumber\\
B_{55}&=&x_{55,1} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \left(D^2 \Phi \right) \partial _k\partial _l\Phi ^+,\nonumber\\
B_{56}&=&x_{56,1} \Lambda ^{k l} \theta ^4 \left(D^2 \Phi \right) \partial _k\partial _l\Phi ^+,\nonumber\\
B_{57}&=&x_{57,1} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \left(D^2 \Phi \right) \Phi ^+ \partial _k\partial _l\Phi ^+,\nonumber\\
B_{58}&=&x_{58,1} \Lambda ^{k l} \theta ^4 \left(D^2 \Phi \right) \Phi ^+ \partial _k\partial _l\Phi ^+,\nonumber\\
B_{59}&=&x_{59,1} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \left(D^2 \Phi \right) \square \partial _k\partial _l\Phi ^+,\nonumber\\
B_{60}&=&x_{60,1} \Lambda ^{k l} \theta ^4 \left(D^2 \Phi \right) \square \partial _k\partial _l\Phi ^+,\nonumber\\
B_{61}&=&x_{61,1} \left(\eta \sigma \Lambda \Lambda ^k\right)^l \theta ^4 \Phi ^+ \Phi ^+ \square \partial _k\partial _l\Phi ^+,\nonumber\\
B_{62}&=&x_{62,1} \eta ^{k l} \Lambda ^{n o} \theta ^4 \Phi ^+ \partial _k\partial _n\Phi ^+ \partial _l\partial _o\Phi ^+,\nonumber\\
B_{63}&=&x_{63,1} \Lambda ^{k l} \theta ^4 \Phi ^+ \Phi ^+ \square \partial _k\partial _l\Phi ^+,\nonumber\\
B_{64}&=&x_{64,1} \Lambda ^{k l} \theta ^4 \Phi ^+ \square \Phi ^+ \partial _k\partial _l\Phi ^+,\nonumber\\
B_{65}&=&\left(\Lambda ^2 y_{65,1}+\sigma \Lambda \Lambda  z_{65,1}\right) \theta ^4 \Phi ^+ \square \Phi ^+ \square \Phi ^+,\nonumber\\
B_{66}&=&\left(\Lambda ^2 y_{66,1}+\sigma \Lambda \Lambda  z_{66,1}\right) \eta ^{k l} \theta ^4 \Phi ^+ \Phi ^+ \partial _k\Phi ^+, \partial _l\Phi ^+\nonumber\\
B_{67}&=&\left(\Lambda ^2 y_{67,1}+\sigma \Lambda \Lambda  z_{67,1}\right) \theta ^4 \left(D^2 \Phi \right) \square \square \Phi ^+,\nonumber\\
B_{68}&=&\left(\Lambda ^2 y_{68,1}+\sigma \Lambda \Lambda  z_{68,1}\right) \theta ^4 \Phi ^+ \Phi ^+ \square \square \Phi ^+,\nonumber\\
B_{69}&=&\left(\Lambda ^2 y_{69,1}+\sigma \Lambda \Lambda  z_{69,1}\right) \theta ^4 \Phi ^+ \Phi ^+ \Phi ^+ \square \Phi ^+,\nonumber\\
B_{70}&=&\left(\Lambda ^2 y_{70,1}+\sigma \Lambda \Lambda  z_{70,1}\right) \eta ^{k l} \theta ^4 \left(D^2 \Phi \right) \partial _k\Phi ^+, \partial _l\Phi ^+\nonumber\\
B_{71}&=&\left(\Lambda ^2 y_{71,1}+\sigma \Lambda \Lambda  z_{71,1}\right) \theta ^4 \left(D^2 \Phi \right) \square \left(D^2 \Phi \right),\nonumber\\
B_{72}&=&\left(\Lambda ^2 y_{72,1}+\sigma \Lambda \Lambda  z_{72,1}\right) \theta ^4 \Phi ^+ \square \square \Phi ^+,\nonumber\\
B_{73}&=&\left(\Lambda ^2 y_{73,1}+\sigma \Lambda \Lambda  z_{73,1}\right) \theta ^4 \left(D^2 \Phi \right) \square \Phi ^+,\nonumber\\
B_{74}&=&\left(\Lambda ^2 y_{74,1}+\sigma \Lambda \Lambda  z_{74,1}\right) \theta ^4 \left(D^2 \Phi \right) \Phi ^+ \square \Phi ^+.
\end{eqnarray}
